The ACS Virgo Cluster Survey. VI. Isophotal Analysis and the Structure of Early-Type Galaxies

(Abridged) We present a detailed analysis of the morphology, isophotal parameters and surface brightness profiles for 100 early-type members of the Virgo Cluster, from dwarfs (M_B = -15.1 mag) to giants (M_B = -21.8 mag). Each galaxy has been imaged in two filters, closely resembling the Sloan g and z passbands, using the Advanced Camera for Surveys on board the Hubble Space Telescope. Dust and complex morphological structures are common, with kiloparsec-scale stellar disks, bars, and nuclear stellar disks seen in 60% of galaxies with intermediate luminosity (-20 < M_B < -17), and dust seen in 42% of galaxies brighter than M_B = -18.9 mag. Dust morphologies range from faint wisps and patches on tens of parsec scales, to regular, highly organized kpc-scale dust disks, often showing evidence of recent star formation. Surface brightness profiles and isophotal parameters are derived typically within 8 kpc from the center for the brightest galaxies, and 1.5 kpc for the faintest systems, with a resolution (FWHM) of 7 pc. Based on a parametrization of the surface brightness profiles in terms of a Sersic or core-Sersic model, we find that 1) there is no evidence of a bimodal behavior of the slope, gamma, of the profile in the innermost regions; 2) although the brightest galaxies have shallow inner profiles, the shallowest profiles (lowest gamma values) are found in faint dwarf systems; 3) the widely adopted separation of early-type galaxies between "core" and "power-law" types, which had originally been prompted by the claim of a clear bimodal distribution of gamma values, is untenable; and 4) there is no evidence of a structural dichothomy between dwarf and regular ellipticals.

==> (inline-0) <==
\begin{deluxetable}{rrllrrrrclll}
\tabletypesize{\scriptsize}
\tablecaption{Global Morphological Properties of Program Galaxies.\label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & 
\colhead{VCC} & 
\colhead{RA (J2000)} & 
\colhead{Dec (J2000)} & 
\colhead{$B_T$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_s$} &
\colhead{$E(B-V)$} &
\colhead{$v_{sys}$} &
\colhead{Type} & 
\colhead{Other} \\
\colhead{} &
\colhead{} &
\colhead{(NED)} &
\colhead{(NED)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(km s$^{-1}$)} &
\colhead{(NED)} &
\colhead{Names} 
}
\startdata
  1 & 1226 & 12:29:46.79 & +08:00:01.5 &  9.31 &  6.39 $\pm$ 0.02&  5.75 $\pm$ 0.02&  5.51 $\pm$ 0.02& 0.022 &  997$\pm$7  & E2/S0$_1$(2)   & M49,~N4472    \\
  2 & 1316 & 12:30:49.42 & +12:23:28.0 &  9.58 &  6.83 $\pm$ 0.02&  6.16 $\pm$ 0.02&  5.90 $\pm$ 0.02& 0.023 & 1307$\pm$7  & E0             & M87,~N4486    \\
  3 & 1978 & 12:43:39.66 & +11:33:09.4 &  9.81 &  6.76 $\pm$ 0.02&  6.08 $\pm$ 0.02&  5.83 $\pm$ 0.02& 0.026 & 1117$\pm$6  & S0$_1$(2)      & M60,~N4649    \\
  4 &  881 & 12:26:11.74 & +12:56:46.4 & 10.06 &  7.19 $\pm$ 0.02&  6.51 $\pm$ 0.02&  6.28 $\pm$ 0.02& 0.029 & -244$\pm$5  & S0$_1$(3)/E3   & M86,~N4406    \\
  5 &  798 & 12:25:24.04 & +18:11:25.9 & 10.09 &  7.17 $\pm$ 0.02&  6.51 $\pm$ 0.02&  6.26 $\pm$ 0.02& 0.030 &  729$\pm$2  & S0$_1$(3)~pec  & M85,~N4382    \\
  6 &  763 & 12:25:03.72 & +12:53:13.2 & 10.26 &  7.26 $\pm$ 0.02&  6.59 $\pm$ 0.02&  6.35 $\pm$ 0.02& 0.041 & 1060$\pm$6  & E1             & M84,~N4374    \\
  7 &  731 & 12:24:28.20 & +07:19:03.0 & 10.51 &  7.71 $\pm$ 0.02&  7.03 $\pm$ 0.02&  6.80 $\pm$ 0.02& 0.021 & 1243$\pm$6  & E3             & N4365         \\
  8 & 1535 & 12:34:03.10 & +07:41:59.0 & 10.61 &  7.55 $\pm$ 0.02&  6.79 $\pm$ 0.02&  6.55 $\pm$ 0.02& 0.021 &  448$\pm$8  & S0$_3$(6)      & N4526         \\
  9 & 1903 & 12:42:02.40 & +11:38:48.0 & 10.76 &  7.77 $\pm$ 0.02&  7.09 $\pm$ 0.02&  6.87 $\pm$ 0.02& 0.032 &  410$\pm$6  & E4             & M59,~N4621    \\
 10 & 1632 & 12:35:39.82 & +12:33:22.6 & 10.78 &  7.78 $\pm$ 0.02&  7.09 $\pm$ 0.02&  6.86 $\pm$ 0.02& 0.041 &  340$\pm$4  & S0$_1$(0)      & M89,~N4552    \\
 11 & 1231 & 12:29:48.87 & +13:25:45.7 & 11.10 &  8.18 $\pm$ 0.02&  7.51 $\pm$ 0.02&  7.27 $\pm$ 0.02& 0.028 & 2244$\pm$2  & E5             & N4473         \\
 12 & 2095 & 12:52:56.00 & +11:13:53.0 & 11.18 &  8.36 $\pm$ 0.02&  7.63 $\pm$ 0.02&  7.45 $\pm$ 0.02& 0.022 &  984$\pm$41 & S0$_1$(9)      & N4762         \\
 13 & 1154 & 12:29:00.03 & +13:58:42.9 & 11.37 &  8.19 $\pm$ 0.01&  7.49 $\pm$ 0.01&  7.21 $\pm$ 0.01& 0.045 & 1210$\pm$16 & S0$_3$(2)      & N4459         \\
 14 & 1062 & 12:28:03.90 & +09:48:14.0 & 11.40 &  8.32 $\pm$ 0.02&  7.59 $\pm$ 0.02&  7.38 $\pm$ 0.02& 0.022 &  532$\pm$8  & SB0$_1$(6)     & N4442         \\
 15 & 2092 & 12:52:17.50 & +11:18:50.0 & 11.51 &  8.48 $\pm$ 0.02&  7.80 $\pm$ 0.02&  7.58 $\pm$ 0.02& 0.032 & 1377$\pm$15 & SB0$_1$(5)     & N4754         \\
 16 &  369 & 12:19:45.42 & +12:47:54.3 & 11.80 &  8.86 $\pm$ 0.01&  8.16 $\pm$ 0.02&  7.94 $\pm$ 0.02& 0.047 & 1009$\pm$13 & SB0$_1$        & N4267         \\
 17 &  759 & 12:24:55.50 & +11:42:15.0 & 11.80 &  8.71 $\pm$ 0.01&  8.03 $\pm$ 0.02&  7.81 $\pm$ 0.02& 0.036 &  943$\pm$19 & SB0$_2$(r)(3)  & N4371         \\
 18 & 1692 & 12:36:53.40 & +07:14:47.0 & 11.82 &  8.68 $\pm$ 0.01&  8.00 $\pm$ 0.01&  7.76 $\pm$ 0.01& 0.022 & 1730$\pm$13 & S0$_1$(7)/E7   & N4570         \\
 19 & 1030 & 12:27:40.49 & +13:04:44.2 & 11.84 &  8.45 $\pm$ 0.01&  7.28 $\pm$ 0.01&  7.39 $\pm$ 0.02& 0.022 &  801$\pm$10 & SB0$_1$(6)     & N4435         \\
 20 & 2000 & 12:44:31.95 & +11:11:25.1 & 11.94 &  9.14 $\pm$ 0.01&  8.47 $\pm$ 0.01&  8.25 $\pm$ 0.01& 0.034 & 1083$\pm$4  & E3/S0$_1$(3)   & N4660         \\
 21 &  685 & 12:23:57.90 & +16:41:37.0 & 11.99 &  8.80 $\pm$ 0.01&  8.07 $\pm$ 0.01&  7.86 $\pm$ 0.01& 0.028 & 1241$\pm$19 & S0$_1$(8)      & N4350         \\
 22 & 1664 & 12:36:26.86 & +11:26:20.6 & 12.02 &  8.93 $\pm$ 0.01&  8.16 $\pm$ 0.01&  8.00 $\pm$ 0.02& 0.033 & 1142$\pm$2  & E6             & N4564         \\
 23 &  654 & 12:23:35.28 & +16:43:22.3 & 12.03 &  9.34 $\pm$ 0.01&  8.66 $\pm$ 0.02&  8.43 $\pm$ 0.02& 0.026 &  950$\pm$9  & RSB0$_2$(5)    & N4340         \\
 24 &  944 & 12:26:50.53 & +09:35:02.0 & 12.08 &  9.11 $\pm$ 0.01&  8.48 $\pm$ 0.01&  8.24 $\pm$ 0.02& 0.025 &  843$\pm$15 & S0$_1$(7)      & N4417         \\
 25 & 1938 & 12:42:47.40 & +11:26:33.0 & 12.11 &  9.17 $\pm$ 0.01&  8.50 $\pm$ 0.01&  8.25 $\pm$ 0.02& 0.026 & 1164$\pm$10 & S0$_1$(7)      & N4638         \\
 26 & 1279 & 12:30:17.39 & +12:19:43.9 & 12.15 &  9.31 $\pm$ 0.01&  8.62 $\pm$ 0.01&  8.40 $\pm$ 0.01& 0.024 & 1349$\pm$3  & E2             & N4478         \\
 27 & 1720 & 12:37:30.61 & +09:33:18.8 & 12.29 &  9.46 $\pm$ 0.02&  8.74 $\pm$ 0.02&  8.52 $\pm$ 0.04& 0.021 & 2273$\pm$12 & S0$_{1/2}$(4)  & N4578         \\
 28 &  355 & 12:19:30.61 & +14:52:41.4 & 12.41 &  9.34 $\pm$ 0.01&  8.65 $\pm$ 0.01&  8.42 $\pm$ 0.02& 0.036 & 1359$\pm$4  & SB0$_{2/3}$    & N4262         \\
 29 & 1619 & 12:35:30.61 & +12:13:15.4 & 12.50 &  9.61 $\pm$ 0.01&  8.93 $\pm$ 0.01&  8.75 $\pm$ 0.01& 0.040 &  381$\pm$9  & E7/S0$_1$(7)   & N4550         \\
 30 & 1883 & 12:41:32.70 & +07:18:53.0 & 12.57 &  9.54 $\pm$ 0.02&  8.92 $\pm$ 0.02&  8.67 $\pm$ 0.03& 0.025 & 1875$\pm$22 & RSB0$_{1/2}$   & N4612         \\
 31 & 1242 & 12:29:53.49 & +14:04:07.0 & 12.60 &  9.70 $\pm$ 0.01&  9.04 $\pm$ 0.01&  8.79 $\pm$ 0.02& 0.042 & 1609$\pm$11 & S0$_1$(8)      & N4474         \\
 32 &  784 & 12:25:14.75 & +15:36:27.2 & 12.67 &  9.74 $\pm$ 0.01&  9.06 $\pm$ 0.02&  8.87 $\pm$ 0.02& 0.024 & 1069$\pm$10 & S0$_1$(2)      & N4379         \\
 33 & 1537 & 12:34:06.10 & +11:19:17.0 & 12.70 &  9.94 $\pm$ 0.01&  9.22 $\pm$ 0.02&  9.04 $\pm$ 0.02& 0.046 & 1374$\pm$10 & SB0$_2$(5)     & N4528         \\
 34 &  778 & 12:25:12.27 & +14:45:43.8 & 12.72 &  9.80 $\pm$ 0.01&  9.12 $\pm$ 0.01&  8.89 $\pm$ 0.02& 0.038 & 1375$\pm$11 & S0$_1$(3)      & N4377         \\
 35 & 1321 & 12:30:52.21 & +16:45:32.6 & 12.84 & 10.42 $\pm$ 0.02&  9.77 $\pm$ 0.03&  9.54 $\pm$ 0.03& 0.028 &  967$\pm$6  & S0$_1$(1)      & N4489         \\
 36 &  828 & 12:25:41.70 & +12:48:38.0 & 12.84 & 10.13 $\pm$ 0.01&  9.44 $\pm$ 0.02&  9.23 $\pm$ 0.02& 0.033 &  561$\pm$15 & E5             & N4387         \\
 37 & 1250 & 12:29:59.10 & +12:20:55.0 & 12.91 & 10.49 $\pm$ 0.01&  9.83 $\pm$ 0.02&  9.57 $\pm$ 0.02& 0.028 & 1970$\pm$11 & S0$_3$(5)      & N4476         \\
 38 & 1630 & 12:35:37.97 & +12:15:50.5 & 12.91 &  9.87 $\pm$ 0.01&  9.20 $\pm$ 0.02&  8.95 $\pm$ 0.02& 0.039 & 1172$\pm$6  & E2             & N4551         \\
 39 & 1146 & 12:28:57.56 & +13:14:30.8 & 12.93 & 10.34 $\pm$ 0.02&  9.68 $\pm$ 0.02&  9.45 $\pm$ 0.02& 0.023 &  635$\pm$6  & E1             & N4458         \\
 40 & 1025 & 12:27:36.71 & +08:09:14.8 & 13.06 & 10.17 $\pm$ 0.02&  9.52 $\pm$ 0.02&  9.30 $\pm$ 0.03& 0.022 & 1071$\pm$6  & E0/S0$_1$(0)   & N4434         \\
 41 & 1303 & 12:30:40.64 & +09:00:55.9 & 13.10 & 10.27 $\pm$ 0.02&  9.61 $\pm$ 0.03&  9.40 $\pm$ 0.04& 0.020 &  875$\pm$10 & SB0$_1$(5)     & N4483         \\
 42 & 1913 & 12:42:10.70 & +07:40:37.0 & 13.22 & 10.43 $\pm$ 0.02&  9.78 $\pm$ 0.02&  9.57 $\pm$ 0.04& 0.022 & 1892$\pm$37 & E7             & N4623         \\
 43 & 1327 & 12:30:57.56 & +12:16:17.2 & 13.26 &  9.86 $\pm$ 0.01&  9.28 $\pm$ 0.01&  9.07 $\pm$ 0.01& 0.023 &  150$\pm$45 & E2             & N4486A        \\
 44 & 1125 & 12:28:43.37 & +11:45:21.0 & 13.30 & 10.19 $\pm$ 0.02&  9.37 $\pm$ 0.02&  9.19 $\pm$ 0.03& 0.030 &  195$\pm$47 & S0$_1$(9)      & N4452         \\
 45 & 1475 & 12:33:04.95 & +16:15:55.9 & 13.36 & 10.83 $\pm$ 0.01& 10.20 $\pm$ 0.02& 10.01 $\pm$ 0.03& 0.031 &  951$\pm$11 & E2             & N4515         \\
 46 & 1178 & 12:29:21.30 & +08:09:23.0 & 13.37 & 10.51 $\pm$ 0.02&  9.85 $\pm$ 0.02&  9.64 $\pm$ 0.03& 0.022 & 1243$\pm$2  & E3             & N4464         \\
 47 & 1283 & 12:30:18.40 & +13:34:40.9 & 13.45 & 10.79 $\pm$ 0.02& 10.15 $\pm$ 0.03&  9.91 $\pm$ 0.04& 0.029 &  876$\pm$10 & SB0$_2$(2)     & N4479         \\
 48 & 1261 & 12:30:10.39 & +10:46:46.1 & 13.56 & 11.69 $\pm$ 0.04& 11.11 $\pm$ 0.06& 10.89 $\pm$ 0.09& 0.029 & 1871$\pm$16 & d:E5,N         & N4482         \\
 49 &  698 & 12:24:05.00 & +11:13:06.0 & 13.60 & 10.85 $\pm$ 0.03& 10.22 $\pm$ 0.03& 10.02 $\pm$ 0.05& 0.026 & 2080$\pm$10 & S0$_1$(8)      & N4352         \\
 50 & 1422 & 12:32:14.21 & +10:15:05.0 & 13.64 & 11.83 $\pm$ 0.04& 11.23 $\pm$ 0.06& 11.05 $\pm$ 0.10& 0.031 & 1288$\pm$10 & E1,N:          & I3468         \\
 51 & 2048 & 12:47:15.32 & +10:12:13.0 & 13.81 & 11.95 $\pm$ 0.03& 11.31 $\pm$ 0.04& 11.14 $\pm$ 0.08& 0.032 & 1084$\pm$12 & d:S0(9)        & I3773         \\
 52 & 1871 & 12:41:15.72 & +11:23:13.5 & 13.86 & 11.58 $\pm$ 0.03& 10.92 $\pm$ 0.03& 10.68 $\pm$ 0.06& 0.030 &  567$\pm$10 & E3             & I3653         \\
 53 &    9 & 12:09:22.34 & +13:59:33.1 & 13.93 &    \nd          &    \nd          &    \nd          & 0.039 & 1804$\pm$49 & dE1,N          & I3019         \\
 54 &  575 & 12:22:43.31 & +08:11:53.7 & 14.14 & 11.33 $\pm$ 0.02& 10.63 $\pm$ 0.03& 10.42 $\pm$ 0.04& 0.025 & 1231$\pm$9  & E4             & N4318         \\
 55 & 1910 & 12:42:08.69 & +11:45:14.9 & 14.17 & 11.81 $\pm$ 0.05& 11.07 $\pm$ 0.06& 10.78 $\pm$ 0.09& 0.031 &  206$\pm$26 & dE1,N          & I809          \\
 56 & 1049 & 12:27:54.86 & +08:05:25.2 & 14.20 & 12.87 $\pm$ 0.07& 12.24 $\pm$ 0.09& 11.97 $\pm$ 0.13& 0.022 &  716$\pm$36 & S0(4)          & U7580         \\
 57 &  856 & 12:25:57.81 & +10:03:12.8 & 14.25 & 12.47 $\pm$ 0.06& 11.77 $\pm$ 0.07& 11.66 $\pm$ 0.13& 0.024 & 1025$\pm$10 & dE1,N          & I3328         \\
 58 &  140 & 12:15:12.58 & +14:25:59.1 & 14.30 & 11.97 $\pm$ 0.03& 11.32 $\pm$ 0.04& 11.20 $\pm$ 0.06& 0.037 & 1072$\pm$46 & S0$_{1/2}$(4)  & I3065         \\
 59 & 1355 & 12:31:20.04 & +14:06:53.5 & 14.31 &    \nd          &    \nd          &    \nd          & 0.034 & 1332$\pm$63 & dE2,N          & I3442         \\
 60 & 1087 & 12:28:14.90 & +11:47:24.0 & 14.31 & 12.25 $\pm$ 0.05& 11.61 $\pm$ 0.07& 11.49 $\pm$ 0.12& 0.027 &  675$\pm$12 & dE3,N          & I3381         \\
 61 & 1297 & 12:30:31.85 & +12:29:26.0 & 14.33 & 11.08 $\pm$ 0.01& 10.34 $\pm$ 0.02& 10.13 $\pm$ 0.02& 0.021 & 1555$\pm$4  & E1             & N4486B        \\
 62 & 1861 & 12:40:58.54 & +11:11:04.4 & 14.37 & 12.34 $\pm$ 0.05& 11.71 $\pm$ 0.06& 11.55 $\pm$ 0.11& 0.029 &  470$\pm$39 & dE0,N          & I3652         \\
 63 &  543 & 12:22:19.55 & +14:45:38.6 & 14.39 & 12.71 $\pm$ 0.04& 12.08 $\pm$ 0.06& 11.93 $\pm$ 0.09& 0.031 &  985$\pm$12 & dE5            & U7436         \\
 64 & 1431 & 12:32:23.37 & +11:15:46.2 & 14.51 & 12.18 $\pm$ 0.04& 11.53 $\pm$ 0.05& 11.30 $\pm$ 0.08& 0.051 & 1500$\pm$38 & dE0,N          & I3470         \\
 65 & 1528 & 12:33:51.62 & +13:19:21.3 & 14.51 & 12.37 $\pm$ 0.03& 11.73 $\pm$ 0.04& 11.52 $\pm$ 0.06& 0.028 & 1608$\pm$35 & d:E1           & I3501         \\
 66 & 1695 & 12:36:54.87 & +12:31:12.5 & 14.53 & 13.31 $\pm$ 0.05& 12.64 $\pm$ 0.07& 12.51 $\pm$ 0.09& 0.045 & 1547$\pm$29 & dS0:           & I3586         \\
 67 & 1833 & 12:40:19.65 & +15:56:07.2 & 14.54 & 12.33 $\pm$ 0.03& 11.69 $\pm$ 0.04& 11.47 $\pm$ 0.05& 0.036 & 1679$\pm$34 & S0$_1$(6)      &               \\
 68 &  437 & 12:20:48.82 & +17:29:13.4 & 14.54 & 12.73 $\pm$ 0.04& 12.12 $\pm$ 0.06& 11.88 $\pm$ 0.09& 0.029 & 1474$\pm$46 & dE5,N          & U7399A        \\
 69 & 2019 & 12:45:20.42 & +13:41:33.0 & 14.55 & 12.84 $\pm$ 0.05& 12.13 $\pm$ 0.07& 11.94 $\pm$ 0.09& 0.022 & 1895$\pm$44 & dE4,N          & I3735         \\
 70 &   33 & 12:11:07.76 & +14:16:29.8 & 14.67 & 13.36 $\pm$ 0.05& 12.71 $\pm$ 0.07& 12.54 $\pm$ 0.09& 0.037 & 1093$\pm$52 & d:E2,N:        & I3032         \\
 71 &  200 & 12:16:33.68 & +13:01:53.1 & 14.69 & 13.55 $\pm$ 0.05& 12.91 $\pm$ 0.06& 12.72 $\pm$ 0.09& 0.030 &   65$\pm$43 & dE2,N          &               \\
 72 &  571 & 12:22:41.14 & +07:57:01.1 & 14.74 & 13.71 $\pm$ 0.07& 13.05 $\pm$ 0.08& 12.82 $\pm$ 0.14& 0.022 & 1047$\pm$37 & SB0$_1$(6)     &               \\
 73 &   21 & 12:10:23.19 & +10:11:17.6 & 14.75 & 13.58 $\pm$ 0.08& 12.95 $\pm$ 0.10& 12.85 $\pm$ 0.17& 0.021 &  506$\pm$35 & dS0(4)         & I3025         \\
 74 & 1488 & 12:33:13.44 & +09:23:49.8 & 14.76 & 13.53 $\pm$ 0.08& 12.81 $\pm$ 0.09& 12.70 $\pm$ 0.15& 0.021 & 1157$\pm$48 & E6:            & I3487         \\
 75 & 1779 & 12:39:04.67 & +14:43:51.5 & 14.83 & 14.39 $\pm$ 0.05& 13.81 $\pm$ 0.07& 13.80 $\pm$ 0.10& 0.028 & 1313$\pm$45 & dS0(6):        & I3612         \\
 76 & 1895 & 12:41:52.00 & +09:24:10.3 & 14.91 & 13.43 $\pm$ 0.06& 12.70 $\pm$ 0.07& 12.62 $\pm$ 0.13& 0.017 & 1032$\pm$51 & d:E6           & U7854         \\
 77 & 1499 & 12:33:19.79 & +12:51:12.8 & 14.94 & 13.74 $\pm$ 0.04& 13.30 $\pm$ 0.07& 13.10 $\pm$ 0.09& 0.030 & -575$\pm$35 & E3~pec~or~S0   & I3492         \\
 78 & 1545 & 12:34:11.54 & +12:02:55.9 & 14.96 & 13.02 $\pm$ 0.04& 12.43 $\pm$ 0.06& 12.17 $\pm$ 0.07& 0.042 & 2050$\pm$32 & E4             & I3509         \\
 79 & 1192 & 12:29:30.20 & +07:59:34.0 & 15.04 & 11.97 $\pm$ 0.04& 11.36 $\pm$ 0.07& 11.02 $\pm$ 0.09& 0.023 & 1426$\pm$22 & E3             & N4467         \\
 80 & 1857 & 12:40:53.10 & +10:28:34.0 & 15.07 &    \nd          &    \nd          &    \nd          & 0.025 &  634$\pm$69 & dE4:,N?        & I3647         \\
 81 & 1075 & 12:28:12.29 & +10:17:51.0 & 15.08 & 13.76 $\pm$ 0.09& 13.25 $\pm$ 0.11& 12.95 $\pm$ 0.16& 0.027 & 1844$\pm$40 & dE4,N          & I3383         \\
 82 & 1948 & 12:42:58.02 & +10:40:54.5 & 15.10 &    \nd          &    \nd          &    \nd          & 0.025 & 1672$\pm$98 & dE3            &               \\
 83 & 1627 & 12:35:37.25 & +12:22:54.9 & 15.16 & 12.61 $\pm$ 0.02& 11.90 $\pm$ 0.03& 11.73 $\pm$ 0.04& 0.039 &  236$\pm$41 & E0             &               \\
 84 & 1440 & 12:32:33.39 & +15:24:55.2 & 15.20 & 12.81 $\pm$ 0.03& 12.12 $\pm$ 0.04& 11.98 $\pm$ 0.06& 0.028 &  414$\pm$44 & E0             & I798          \\
 85 &  230 & 12:17:19.64 & +11:56:36.2 & 15.20 & 14.04 $\pm$ 0.09& 13.36 $\pm$ 0.10& 13.34 $\pm$ 0.18& 0.028 & 1490$\pm$65 & dE4:,N:        & I3101         \\
 86 & 2050 & 12:47:20.69 & +12:09:58.7 & 15.20 & 14.32 $\pm$ 0.08& 13.70 $\pm$ 0.12& 13.30 $\pm$ 0.12& 0.023 & 1193$\pm$48 & dE5:,N         & I3779         \\
 87 & 1993 & 12:44:12.02 & +12:56:30.1 & 15.30 & 14.04 $\pm$ 0.05& 13.40 $\pm$ 0.07& 13.23 $\pm$ 0.09& 0.025 &  875$\pm$50 & E0             &               \\
 88 &  751 & 12:24:48.34 & +18:11:42.0 & 15.30 & 12.82 $\pm$ 0.03& 12.18 $\pm$ 0.05& 11.96 $\pm$ 0.06& 0.032 &  710$\pm$39 & dS0            & I3292         \\
 89 & 1828 & 12:40:13.38 & +12:52:29.0 & 15.33 & 13.87 $\pm$ 0.06& 13.30 $\pm$ 0.08& 13.12 $\pm$ 0.10& 0.037 & 1517$\pm$57 & dE2,N          & I3635         \\
 90 &  538 & 12:22:14.83 & +07:10:00.8 & 15.40 & 14.20 $\pm$ 0.08& 13.57 $\pm$ 0.08& 13.39 $\pm$ 0.13& 0.020 &  500$\pm$50 & E0             & N4309A        \\
 91 & 1407 & 12:32:02.69 & +11:53:24.8 & 15.49 & 13.45 $\pm$ 0.07& 12.82 $\pm$ 0.09& 12.87 $\pm$ 0.15& 0.032 & 1001$\pm$11 & dE2,N          & I3461         \\
 92 & 1886 & 12:41:39.41 & +12:14:52.4 & 15.49 &    \nd          &    \nd          &    \nd          & 0.033 & 1159$\pm$65 & dE5,N          &               \\
 93 & 1199 & 12:29:34.97 & +08:03:31.4 & 15.50 & 13.26 $\pm$ 0.05& 12.59 $\pm$ 0.06& 12.43 $\pm$ 0.09& 0.022 &  900$\pm$50 & E2             &               \\
 94 & 1743 & 12:38:06.77 & +10:04:56.6 & 15.50 & 14.39 $\pm$ 0.11& 14.11 $\pm$ 0.17& 13.40 $\pm$ 0.17& 0.019 & 1279$\pm$10 & dE6            & I3602         \\
 95 & 1539 & 12:34:06.77 & +12:44:30.1 & 15.68 &    \nd          &    \nd          &    \nd          & 0.032 & 1390$\pm$50 & dE0,N          &               \\
 96 & 1185 & 12:29:23.43 & +12:27:02.4 & 15.68 & 14.58 $\pm$ 0.08& 13.89 $\pm$ 0.10& 13.62 $\pm$ 0.11& 0.023 &  500$\pm$50 & dE1,N          &               \\
 97 & 1826 & 12:40:11.24 & +09:53:45.9 & 15.70 & 14.25 $\pm$ 0.07& 13.58 $\pm$ 0.08& 13.64 $\pm$ 0.13& 0.017 & 2033$\pm$38 & dE2,N          & I3633         \\
 98 & 1512 & 12:33:34.56 & +11:15:42.8 & 15.73 &    \nd          &    \nd          &    \nd          & 0.050 &  762$\pm$35 & dS0~pec        &               \\
 99 & 1489 & 12:33:13.84 & +10:55:43.6 & 15.89 &    \nd          &    \nd          &    \nd          & 0.034 &   80$\pm$50 & dE5,N?         & I3490         \\
100 & 1661 & 12:36:24.81 & +10:23:04.6 & 15.97 &    \nd          &    \nd          &    \nd          & 0.020 & 1400$\pm$50 & dE0,N          &               \\
\enddata
\tablecomments{RA, Dec and $v_{sys}$ are from the
  NASA/IPAC Extragalactic Database; $B_T$ and Hubble Type are from the
  VCC. Infrared magnitudes are from the
  2MASS database. Magnitudes  are not extinction corrected; $E(B-V)$ values are calculated from the
  reddening maps of Schlegel, Finkbeiner, \& Davis (1998)}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{rrllllll}
\tabletypesize{\scriptsize}
\tablecaption{Morphological Peculiarities.\label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & 
\colhead{VCC} & 
\colhead{Dust} &
\colhead{Small-scale} & 
\colhead{Large-scale} & 
\colhead{Nucleus} &
\colhead{Bar} &
\colhead{Comments}\\
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{Disk} & 
\colhead{Disk} & 
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
1   &  1226    & C1 &    &    & II   &    & Dust lane\\
2   &  1316    & C1 &    &    & 0    &    & Dust filaments. Non thermal nucleus;\\
    &          &    &    &    &      &    & saturated in $g-$band \\
3   &  1978    &    &    &    & II   &    & \\
4   &   881    & C1 &    &    & II   &    & Dust filaments. The surface brightness profile dips\\
    &          &    &    &    &      &    & towards the center\\
5   &   798    & C1:&    & Y: & II   &    & Possible dust patches. Visibly boxy within $r < 1$\sec~\\
6   &   763    & C2 &    &    & 0    &    & Dust lanes; non-thermal nucleus\\
7   &   731    &    &    &    & Ib   &    & \\
8   &  1535    & C3 &    &    & 0    &    & Dust disk; visibly boxy in the inner region, disky\\
    &          &    &    &    &      &    & at large radii \\
9   &  1903    &    & Y  &    & Id   &    & Center saturated in $g-$band; small inner stellar disk\\
10  &  1632    & C1 &    &    & II   &    & Dust filaments/patches\\
11  &  1231    &    &    & Y: & II   &    & Small nuclear bar?\\
12  &  2095    &    &    & Y  & Ib   &    & ITD?\\
13  &  1154    & C3 &    &    & Id   &    & Dust Disk\\
14  &  1062    &    &    &    & Id   &    & Evidence for distinct morphological components \\
15  &  2092    &    &    &    & Ib   & Y  & \\
16  &  369     &    &    &    & Ib   & Y: & \\
17  &  759     & C4 &    &    & II   &    & Small nuclear dust disk; stellar rings, arcs\\
18  &  1692    &    & Y  & Y  & Ic   &    & Edge-on stellar ring.\\
19  &  1030    & C3 &    & Y  & 0    &    & Dust disk. Boxy isophotes in the inner region, disky \\
    &          &    &    &    &      &    & at large radii \\
20  &  2000    &    &    & Y  & Id   &    & Center saturated in $g-$band; visibly boxy bulge \\
    &          &    &    &    &      &    & superimposed to a disk component. Possible remnant \\
    &          &    &    &    &      &    & of stripped satellite present in the field.\\
21  &  685     & C4 & Y  & Y  & 0    &    & Dust disk; disk population of GCs\\ 
22  &  1664    &    &    & Y  & Ic   &    & Disky isophotes\\
23  &  654     &    &    &    & Ib   & Y  & Stellar ring; possible remnant of stripped satellite \\
    &          &    &    &    &      &    & present in the field\\
24  &  944     &    &    & Y  & Ic   &    & \\
25  &  1938    &    &    & Y  & Ib   &    & ITD; possible spiral structure?\\
26  &  1279    &    & Y  &    & Id   &    & \\
27  &  1720    &    &    &    & Ia   &    & \\
28  &  355     & C1 &    &    & Id   & Y  & Dust filaments \\
29  &  1619    & C1 &    &    & Ia   &    & Dust filaments\\
30  &  1883    &    &    &    & Ia   & Y  & \\
31  &  1242    &    &    & Y  & Ia   &    & Large GC population\\
32  &  784     &    &    &    & Ia   &    & Visible isophotal twists \\
33  &  1537    &    &    &    & Id   & Y  & ITD? Small GC system\\
34  &  778     &    &    &    & Id   & Y  & \\
35  &  1321    &    &    &    & Id   &    & Visible isophotal twists \\
36  &  828     &    &    &    & Ia   &    & Visibly boxy \\
37  &  1250    & C3 &    &    & Ia   &    & Dust disk \\
38  &  1630    &    & Y  &    & Ia   &    & \\
39  &  1146    &    & Y  &    & Ia   &    & \\
40  &  1025    &    &    &    & Ic   &    & \\
41  &  1303    &    &    &    & Ib   &    & Spiral arms\\  
42  &  1913    &    & Y  & Y  & Ia   &    & Distinct morphological components\\
43  &  1327    & C4 & Y  &    & II   &    & Dust disk. Tidally truncated by interaction with M87\\
44  &  1125    &    & Y  & Y  & Ia   &    & ITD?\\
45  &  1475    &    & Y  &    & Ib   &    & \\
46  &  1178    &    &    &    & Ib   &    & \\
47  &  1283    &    &    &    & Ia   & Y: & \\
48  &  1261    &    &    &    & Ia   &    & \\
49  &  698     &    & Y  & Y  & Ia   &    & \\
50  &  1422    & C1:&    &    & Ia   &    & Possible large-scale dust filaments \\
51  &  2048    &    &    & Y  & Ia   &    & \\
52  &  1871    &    &    &    & Ia   &    & \\
53  &  9       &    &    &    & Ie   &    & Low surface brightness\\
54  &  575     &    & Y  & Y  & Id   &    & ITD or stellar ring\\
55  &  1910    &    &    &    & Ia   &    & \\
56  &  1049    &    &    &    & II   &    & \\
57  &  856     &    &    &    & Ia   &    & Dwarf spiral\\
58  &  140     &    &    &    & Ia   &    & \\
59  &  1355    &    &    &    & Ia   &    & \\
60  &  1087    &    &    &    & Ia   &    & \\
61  &  1297    &    &    &    & Id   &    & Tidally truncated by interaction with M87\\
62  &  1861    &    &    &    & Ia   &    & \\
63  &  543     &    &    &    & Ia   &    & \\
64  &  1431    &    &    &    & Ia   &    & \\
65  &  1528    &    &    &    & Ia   &    & \\
66  &  1695    &    &    &    & Ia   &    & Spiral pattern?\\
67  &  1833    &    &    &    & II   &    & \\
68  &  437     &    &    &    & Ia   &    & \\
69  &  2019    &    &    &    & Ia   &    & \\
70  &  33      &    &    &    & Ia   &    & \\
71  &  200     &    &    &    & Ia   &    & \\
72  &  571     & C2 &    &    & 0    &    & Dust lane \\
73  &  21      &    &    &    & Ie   &    & dIrr/dE transition\\
74  &  1488    &    &    & Y  & Ia   &    & \\
75  &  1779    & C1 &    &    & Ie   &    & dIrr/dE transition, Dust filaments; small GC system\\
76  &  1895    &    &    &    & Ia   &    & \\
77  &  1499    &    &    &    & II   &    & dIrr/dE transition\\
78  &  1545    &    &    &    & Ia   &    & Substantial population of bright clusters \\
79  &  1192    &    &    &    & Ia   &    & Tidally truncated by interaction with M49\\
80  &  1857    &    &    &    & Ie   &    & Low surface brightness\\ 
81  &  1075    &    &    &    & Ia   &    & \\
82  &  1948    &    &    &    & Ie   &    & \\
83  &  1627    &    &    &    & Ia   &    & Small GC system\\
84  &  1440    &    &    &    & Ia   &    & Large GC system\\
85  &  230     &    &    &    & Ia   &    & \\
86  &  2050    &    &    &    & Ia   &    & \\
87  &  1993    &    &    &    & Ib   &    & \\
88  &  751     &    &    & Y  & Ia   &    & \\
89  &  1828    &    &    &    & Ia   &    & \\
90  &  538     &    &    &    & Ia   &    & \\
91  &  1407    &    &    &    & Ia   &    & Large GC system\\
92  &  1886    &    &    &    & Ia   &    & \\
93  &  1199    &    & Y  &    & Ia   &    & Spiral pattern? Tidally truncated by interaction \\
    &          &    &    &    &      &    & with M49\\
94  &  1743    &    &    &    & Ib   &    & \\
95  &  1539    &    &    &    & Ia   &    & Large GC system\\
96  &  1185    &    &    &    & Ia   &    & \\
97  &  1826    &    &    &    & Ia   &    & Small GC system\\
98  &  1512    &    &    &    & II   &    & dIrr/dE transition\\
99  &  1489    &    &    &    & Ia   &    & \\
100 &  1661    &    &    &    & Ia   &    & \\
\enddata
\tablecomments{For each galaxy (col 2), the columns report the
  detection of dust (col. 3), a small or large-scale
stellar disk (col. 4 and 5 respectively), a nucleus (col 6) 
and a stellar bar (col. 7). Other peculiarities are noted in column 8. 
A ``Y'' indicates the presence of a bar or stellar disk, a
  ``:'' reflects uncertainty. A disk is defined as having
``small-scale'' if it does not dominate the galaxy morphology at large
radii, viceversa for a large-scale disk. Both a large and small-scale
disk can be detected in the same galaxies when the two disks have
different scale lengths or surface brightnesses, and therefore appear
as distinct from inspection of the images, or in their effect on the
surface brightness profile. The presence of dust is classified according 
to the dust morphology: C1 for faint wisps and patches, C2 for high extinction 
irregular dust lanes, C3 for large, patchy dust disks, and C4 for small, 
regular featureless dust disks (see \S 4.1.1 for detail). 
In the case of the column indicating  whether a nucleus is present, we adopt the
terminology used in Paper VIII: ``0'' means that the presence of a nucleus could
not be investigated either because of the presence of significant dust contamination,
or non-thermal emission from an active nucleus; II refers to galaxies which are
non-nucleated; Ia certainly nucleated; Ib certainly nucleated, but the nucleus is
too faint to derive a reliable fit; Ic likely nucleated; Id possibly nucleated; Ie 
the nucleus is offset from the isophotal center. An ``ITD'' in the last column stands 
for ``Inner Truncated Disk''.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rrccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Best Fit parameters to the Luminosity Profile for Program Galaxies.\label{tab3}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & 
\colhead{VCC} & 
\colhead{Model} & 
\colhead{$\mu_{r_e}$} & 
\colhead{$\gamma$} &
\colhead{$n$} &
\colhead{$r_e$} &
\colhead{$r_b$} &
\colhead{$r_h$} &
\colhead{$m_{nucleus}$}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(mag arcsec$^{-2}$)} &
\colhead{} &
\colhead{} &
\colhead{(\arcsec)} &
\colhead{(\arcsec)} &
\colhead{(\arcsec)} &
\colhead{(mag)} &
}
\startdata
  1 & 1226 & cS & 23.51 &  0.086 &  5.503 & 208.01 &   1.94 &  \nd  &  \nd \\
    &      &    & 21.98 &  0.093 &  5.626 & 211.38 &   1.86 &  \nd  &  \nd \\
  2 & 1316 & cS & 23.45 &  0.322 &  6.094 & 163.83 &   7.15 &  \nd  &  \nd \\
    &      &    & 21.86 &  0.309 &  6.021 & 164.18 &   6.60 &  \nd  &  \nd \\
  3 & 1978 & cS & 22.52 &  0.206 &  4.766 &  98.16 &   2.56 &  \nd  &  \nd \\
    &      &    & 20.90 &  0.203 &  4.854 &  98.48 &   2.52 &  \nd  &  \nd \\
  4 &  881 & cS & 25.29 &  0.021 &  7.016 & 411.84 &   0.72 &  \nd  &  \nd \\
    &      &    & 23.90 &  0.021 &  7.316 & 440.99 &   0.73 &  \nd  &  \nd \\
  5 &  798 & cS & 23.90 &  0.224 &  6.813 & 170.82 &   0.62 &  \nd  &  \nd \\
    &      &    & 22.35 &  0.230 &  6.397 & 160.68 &   0.60 &  \nd  &  \nd \\
  6 &  763 & cS & 23.70 &  0.302 &  7.337 & 146.97 &   1.85 &  \nd  &  \nd \\
    &      &    & 22.28 &  0.307 &  7.777 & 155.47 &   1.88 &  \nd  &  \nd \\
  7 &  731 & cS & 23.61 &  0.235 &  5.871 & 115.39 &   1.35 &  \nd  &  \nd \\
    &      &    & 22.22 &  0.239 &  6.287 & 122.69 &   1.36 &  \nd  &  \nd \\
  8 & 1535 & \nd  & \nd  & \nd  & \nd  & \nd  & \nd  & \nd  & \nd  \\
  9 & 1903 & S  & 23.61 &  \nd   &  6.852 & 106.75 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.44 &  \nd   &  7.843 & 126.44 &  \nd   &  \nd  &  \nd \\
 10 & 1632 & cS & 23.27 &  0.252 &  7.088 &  85.12 &   0.65 &  \nd  &  \nd \\
    &      &    & 21.72 &  0.299 &  7.604 &  84.37 &   0.75 &  \nd  &  \nd \\
 11 & 1231 & S  & 20.32 &  \nd   &  2.955 &  16.89 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.01 &  \nd   &  3.222 &  18.64 &  \nd   &  \nd  &  \nd \\
 12 & 2095 & S  & 20.37 &  \nd   &  3.280 &  11.87 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.33 &  \nd   &  3.962 &  14.29 &  \nd   &  \nd  &  \nd \\
 13 & 1154 & S  & 21.63 &  \nd   &  4.918 &  28.15 &  \nd   &  \nd  &  \nd \\
    &      &    & 20.17 &  \nd   &  5.070 &  29.50 &  \nd   &  \nd  &  \nd \\
 14 & 1062 & S  & 20.49 &  \nd   &  3.291 &  16.92 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.65 &  \nd   &  3.146 &  14.21 &  \nd   &  \nd  &  \nd \\
 15 & 2092 & S  & 21.47 &  \nd   &  4.279 &  24.13 &  \nd   &  \nd  &  \nd \\
    &      &    & 20.45 &  \nd   &  5.091 &  31.45 &  \nd   &  \nd  &  \nd \\
 16 &  369 & S  & 19.89 &  \nd   &  2.645 &   7.93 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.30 &  \nd   &  2.761 &   7.74 &  \nd   &  \nd  &  \nd \\
 17 &  759 & S  & 21.71 &  \nd   &  3.245 &  26.18 &  \nd   &  \nd  &  \nd \\
    &      &    & 20.29 &  \nd   &  3.538 &  27.27 &  \nd   &  \nd  &  \nd \\
 18 & 1692 & S  & 19.68 &  \nd   &  2.458 &   9.50 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.19 &  \nd   &  2.735 &   9.34 &  \nd   &  \nd  &  \nd \\
 19 & 1030 & \nd  & \nd  & \nd  & \nd  & \nd  & \nd  & \nd  & \nd  \\
 20 & 2000 & S  & 20.19 &  \nd   &  3.977 &  10.45 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.60 &  \nd   &  4.458 &   9.44 &  \nd   &  \nd  &  \nd \\
 21 &  685 & S  & 20.23 &  \nd   &  3.170 &  11.91 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.61 &  \nd   &  3.215 &  11.20 &  \nd   &  \nd  &  \nd \\
 22 & 1664 & S  & 21.00 &  \nd   &  3.982 &  15.76 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.52 &  \nd   &  4.332 &  15.91 &  \nd   &  \nd  &  \nd \\
 23 &  654 & S  & 22.04 &  \nd   &  4.020 &  21.63 &  \nd   &  \nd  &  \nd \\
    &      &    & 20.52 &  \nd   &  4.032 &  20.78 &  \nd   &  \nd  &  \nd \\
 24 &  944 & S  & 20.60 &  \nd   &  3.320 &  12.57 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.02 &  \nd   &  3.356 &  11.61 &  \nd   &  \nd  &  \nd \\
 25 & 1938 & S  & 21.00 &  \nd   &  3.945 &  14.79 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.42 &  \nd   &  4.116 &  13.36 &  \nd   &  \nd  &  \nd \\
 26 & 1279 & S  & 20.27 &  \nd   &  1.937 &  11.45 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.94 &  \nd   &  2.159 &  12.01 &  \nd   &  \nd  &  \nd \\
 27 & 1720 & S  & 22.75 &  \nd   &  4.466 &  32.52 &  \nd   & 0.085 & 18.41\\
    &      &    & 21.03 &  \nd   &  4.466 &  27.22 &  \nd   & 0.085 & 16.85\\
 28 &  355 & S  & 20.38 &  \nd   &  3.725 &   9.78 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.67 &  \nd   &  3.692 &   8.83 &  \nd   &  \nd  &  \nd \\
 29 & 1619 & S  & 20.21 &  \nd   &  1.662 &  10.43 &  \nd   & 0.324 & 17.15\\
    &      &    & 18.75 &  \nd   &  1.662 &   9.98 &  \nd   & 0.324 & 15.61\\
 30 & 1883 & S  & 22.20 &  \nd   &  4.575 &  24.99 &  \nd   & 0.024 & 18.75\\
    &      &    & 20.86 &  \nd   &  4.575 &  25.02 &  \nd   & 0.024 & 17.63\\
 31 & 1242 & S  & 21.62 &  \nd   &  3.363 &  16.88 &  \nd   & 0.035 & 19.85\\
    &      &    & 20.14 &  \nd   &  3.363 &  16.67 &  \nd   & 0.035 & 18.16\\
 32 &  784 & S  & 21.20 &  \nd   &  3.006 &  14.24 &  \nd   & 0.161 & 18.36\\
    &      &    & 19.69 &  \nd   &  3.006 &  13.67 &  \nd   & 0.161 & 16.71\\
 33 & 1537 & S  & 20.28 &  \nd   &  2.781 &   8.01 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.83 &  \nd   &  2.883 &   7.92 &  \nd   &  \nd  &  \nd \\
 34 &  778 & S  & 19.77 &  \nd   &  3.103 &   5.90 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.09 &  \nd   &  3.036 &   5.19 &  \nd   &  \nd  &  \nd \\
 35 & 1321 & S  & 23.73 &  \nd   &  6.077 &  37.07 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.02 &  \nd   &  5.797 &  30.00 &  \nd   &  \nd  &  \nd \\
 36 &  828 & S  & 20.95 &  \nd   &  2.203 &  10.81 &  \nd   & 0.208 & 18.55\\
    &      &    & 19.43 &  \nd   &  2.203 &  10.50 &  \nd   & 0.208 & 16.99\\
 37 & 1250 & cS & 21.21 &  0.435 &  7.976 &  11.07 &   2.45 & 0.026 & 19.75\\
    &      &    & 20.12 &  0.407 &  7.976 &  11.78 &   2.33 & 0.026 & 18.22\\
 38 & 1630 & S  & 21.24 &  \nd   &  2.240 &  13.29 &  \nd   & 0.501 & 17.40\\
    &      &    & 19.71 &  \nd   &  2.240 &  13.11 &  \nd   & 0.501 & 15.74\\
 39 & 1146 & S  & 22.09 &  \nd   &  2.043 &  18.60 &  \nd   & 0.780 & 15.38\\
    &      &    & 20.54 &  \nd   &  2.043 &  16.04 &  \nd   & 0.780 & 13.98\\
 40 & 1025 & S  & 21.18 &  \nd   &  3.661 &  11.13 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.60 &  \nd   &  3.711 &  10.12 &  \nd   &  \nd  &  \nd \\
 41 & 1303 & S  & 21.94 &  \nd   &  3.791 &  15.18 &  \nd   &  \nd  &  \nd \\
    &      &    & 20.25 &  \nd   &  3.727 &  12.89 &  \nd   &  \nd  &  \nd \\
 42 & 1913 & S  & 21.83 &  \nd   &  2.275 &  14.67 &  \nd   & 0.597 & 17.57\\
    &      &    & 20.37 &  \nd   &  2.275 &  14.39 &  \nd   & 0.597 & 15.98\\
 43 & 1327 & S  & 20.27 &  \nd   &  2.719 &   6.61 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.46 &  \nd   &  2.614 &   5.64 &  \nd   &  \nd  &  \nd \\
 44 & 1125 & S  & 21.51 &  \nd   &  2.087 &  13.26 &  \nd   & 0.060 & 20.49\\
    &      &    & 19.99 &  \nd   &  2.087 &  11.16 &  \nd   & 0.060 & 19.54\\
 45 & 1475 & S  & 21.21 &  \nd   &  3.133 &   9.49 &  \nd   &  \nd  &  \nd \\
    &      &    & 19.92 &  \nd   &  3.382 &   9.49 &  \nd   &  \nd  &  \nd \\
 46 & 1178 & S  & 20.50 &  \nd   &  3.729 &   6.58 &  \nd   &  \nd  &  \nd \\
    &      &    & 18.81 &  \nd   &  3.468 &   5.83 &  \nd   &  \nd  &  \nd \\
 47 & 1283 & S  & 22.57 &  \nd   &  2.410 &  19.28 &  \nd   & 0.053 & 20.67\\
    &      &    & 21.11 &  \nd   &  2.410 &  19.46 &  \nd   & 0.053 & 19.10\\
 48 & 1261 & S  & 22.97 &  \nd   &  2.171 &  20.95 &  \nd   & 0.041 & 19.51\\
    &      &    & 21.70 &  \nd   &  2.135 &  20.13 &  \nd   & 0.036 & 18.31\\
 49 &  698 & S  & 22.37 &  \nd   &  3.449 &  16.01 &  \nd   & 0.041 & 19.94\\
    &      &    & 20.90 &  \nd   &  3.365 &  15.20 &  \nd   & 0.041 & 18.64\\
 50 & 1422 & S  & 23.04 &  \nd   &  1.914 &  19.29 &  \nd   & 0.038 & 20.23\\
    &      &    & 22.01 &  \nd   &  2.101 &  21.98 &  \nd   & 0.035 & 19.02\\
 51 & 2048 & S  & 22.19 &  \nd   &  1.882 &  11.90 &  \nd   & 0.037 & 21.46\\
    &      &    & 21.10 &  \nd   &  1.973 &  12.64 &  \nd   & 0.031 & 20.33\\
 52 & 1871 & S  & 21.29 &  \nd   &  1.835 &   6.82 &  \nd   & 0.125 & 18.74\\
    &      &    & 19.90 &  \nd   &  1.983 &   6.92 &  \nd   & 0.108 & 17.51\\
 53 &    9 & S  & 23.87 &  \nd   &  1.022 &  29.62 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.98 &  \nd   &  1.146 &  36.14 &  \nd   &  \nd  &  \nd \\
 54 &  575 & S  & 28.81 &  \nd   & 12.828 & 490.00 &  \nd   &  \nd  &  \nd \\
    &      &    & 27.60 &  \nd   & 13.325 & 490.00 &  \nd   &  \nd  &  \nd \\
 55 & 1910 & S  & 22.52 &  \nd   &  1.596 &  12.52 &  \nd   & 0.039 & 19.83\\
    &      &    & 21.06 &  \nd   &  1.564 &  12.01 &  \nd   & 0.038 & 18.66\\
 56 & 1049 & S  & 22.82 &  \nd   &  2.539 &   9.94 &  \nd   &  \nd  &  \nd \\
    &      &    & 21.37 &  \nd   &  2.017 &   8.38 &  \nd   &  \nd  &  \nd \\
 57 &  856 & S  & 22.85 &  \nd   &  1.165 &  14.72 &  \nd   & 0.163 & 18.98\\
    &      &    & 21.85 &  \nd   &  1.317 &  16.70 &  \nd   & 0.153 & 17.88\\
 58 &  140 & S  & 21.76 &  \nd   &  1.394 &   9.24 &  \nd   & 0.030 & 22.11\\
    &      &    & 20.56 &  \nd   &  1.422 &   9.27 &  \nd   & 0.022 & 21.22\\
 59 & 1355 & S  & 24.25 &  \nd   &  1.430 &  24.55 &  \nd   & 0.043 & 21.11\\
    &      &    & 23.38 &  \nd   &  1.647 &  30.52 &  \nd   & 0.038 & 20.10\\
 60 & 1087 & S  & 23.15 &  \nd   &  1.558 &  18.87 &  \nd   & 0.027 & 20.24\\
    &      &    & 22.00 &  \nd   &  1.675 &  20.37 &  \nd   & 0.027 & 18.92\\
 61 & 1297 & S  & 18.90 &  \nd   &  2.732 &   2.33 &  \nd   &  \nd  &  \nd \\
    &      &    & 17.35 &  \nd   &  2.788 &   2.29 &  \nd   &  \nd  &  \nd \\
 62 & 1861 & S  & 22.96 &  \nd   &  1.361 &  15.14 &  \nd   & 0.137 & 20.12\\
    &      &    & 21.96 &  \nd   &  1.593 &  18.24 &  \nd   & 0.119 & 19.09\\
 63 &  543 & S  & 23.21 &  \nd   &  1.605 &  17.14 &  \nd   & 0.031 & 23.88\\
    &      &    & 22.10 &  \nd   &  1.716 &  18.29 &  \nd   & 0.010 & 23.00\\
 64 & 1431 & S  & 22.16 &  \nd   &  1.538 &   9.86 &  \nd   & 0.238 & 19.68\\
    &      &    & 20.74 &  \nd   &  1.538 &   9.90 &  \nd   & 0.233 & 18.57\\
 65 & 1528 & S  & 22.36 &  \nd   &  2.041 &   9.90 &  \nd   & 0.010 & 22.41\\
    &      &    & 21.09 &  \nd   &  2.101 &   9.88 &  \nd   & 0.010 & 21.75\\
 66 & 1695 & S  & 23.86 &  \nd   &  2.302 &  20.21 &  \nd   & 0.010 & 22.70\\
    &      &    & 23.15 &  \nd   &  2.554 &  27.05 &  \nd   & 0.010 & 21.44\\
 67 & 1833 & S  & 21.79 &  \nd   &  1.856 &   7.38 &  \nd   &  \nd  &  \nd \\
    &      &    & 20.65 &  \nd   &  1.864 &   7.73 &  \nd   &  \nd  &  \nd \\
 68 &  437 & S  & 23.82 &  \nd   &  1.905 &  25.02 &  \nd   & 0.089 & 20.02\\
    &      &    & 22.63 &  \nd   &  1.984 &  25.99 &  \nd   & 0.083 & 19.04\\
 69 & 2019 & S  & 23.22 &  \nd   &  1.469 &  15.25 &  \nd   & 0.037 & 20.33\\
    &      &    & 22.38 &  \nd   &  1.723 &  19.06 &  \nd   & 0.029 & 19.23\\
 70 &   33 & S  & 22.54 &  \nd   &  1.053 &   9.10 &  \nd   & 0.033 & 22.19\\
    &      &    & 21.46 &  \nd   &  1.064 &   9.16 &  \nd   & 0.032 & 21.30\\
 71 &  200 & S  & 23.31 &  \nd   &  1.836 &  12.80 &  \nd   & 0.053 & 22.88\\
    &      &    & 22.15 &  \nd   &  1.933 &  13.12 &  \nd   & 0.038 & 21.97\\
 72 &  571 & S  & 23.57 &  \nd   &  2.750 &  13.26 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.58 &  \nd   &  2.775 &  14.13 &  \nd   &  \nd  &  \nd \\
 73 &   21 & S  & 22.52 &  \nd   &  1.206 &   9.76 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.01 &  \nd   &  1.316 &  12.28 &  \nd   &  \nd  &  \nd \\
 74 & 1488 & S  & 22.48 &  \nd   &  1.406 &   9.31 &  \nd   & 0.010 & 23.79\\
    &      &    & 21.74 &  \nd   &  1.394 &  10.50 &  \nd   & 0.046 & 22.95\\
 75 & 1779 & S  & 22.77 &  \nd   &  1.429 &  10.77 &  \nd   &  \nd  &  \nd \\
    &      &    & 21.84 &  \nd   &  1.314 &  11.29 &  \nd   &  \nd  &  \nd \\
 76 & 1895 & S  & 22.73 &  \nd   &  1.372 &  10.07 &  \nd   & 0.023 & 23.62\\
    &      &    & 21.68 &  \nd   &  1.402 &  10.43 &  \nd   & 0.010 & 22.85\\
 77 & 1499 & S  & 21.44 &  \nd   &  1.236 &   5.50 &  \nd   &  \nd  &  \nd \\
    &      &    & 21.00 &  \nd   &  1.166 &   6.48 &  \nd   &  \nd  &  \nd \\
 78 & 1545 & S  & 23.18 &  \nd   &  2.545 &  11.24 &  \nd   & 0.050 & 21.94\\
    &      &    & 21.79 &  \nd   &  2.718 &  10.74 &  \nd   & 0.037 & 20.91\\
 79 & 1192 & S  & 22.01 &  \nd   &  2.908 &   7.27 &  \nd   & 0.120 & 19.10\\
    &      &    & 20.46 &  \nd   &  2.902 &   7.09 &  \nd   & 0.121 & 17.93\\
 80 & 1857 & S  & 23.99 &  \nd   &  0.768 &  20.82 &  \nd   &  \nd  &  \nd \\
    &      &    & 23.13 &  \nd   &  0.856 &  21.88 &  \nd   &  \nd  &  \nd \\
 81 & 1075 & S  & 23.57 &  \nd   &  1.242 &  14.57 &  \nd   & 0.040 & 21.09\\
    &      &    & 22.65 &  \nd   &  1.422 &  17.80 &  \nd   & 0.039 & 20.14\\
 82 & 1948 & S  & 23.47 &  \nd   &  1.152 &  10.94 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.56 &  \nd   &  1.199 &  12.22 &  \nd   &  \nd  &  \nd \\
 83 & 1627 & S  & 20.99 &  \nd   &  2.006 &   3.73 &  \nd   & 0.197 & 18.84\\
    &      &    & 19.66 &  \nd   &  2.189 &   3.87 &  \nd   & 0.197 & 17.42\\
 84 & 1440 & S  & 22.37 &  \nd   &  3.124 &   7.75 &  \nd   & 0.063 & 19.72\\
    &      &    & 21.12 &  \nd   &  3.307 &   7.70 &  \nd   & 0.056 & 18.41\\
 85 &  230 & S  & 23.22 &  \nd   &  1.376 &   9.71 &  \nd   & 0.037 & 20.32\\
    &      &    & 21.97 &  \nd   &  1.353 &   9.10 &  \nd   & 0.034 & 19.25\\
 86 & 2050 & S  & 23.11 &  \nd   &  1.316 &  10.80 &  \nd   & 0.073 & 22.39\\
    &      &    & 22.09 &  \nd   &  1.421 &  11.74 &  \nd   & 0.066 & 21.44\\
 87 & 1993 & S  & 23.16 &  \nd   &  1.714 &   8.58 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.34 &  \nd   &  1.998 &  10.96 &  \nd   &  \nd  &  \nd \\
 88 &  751 & S  & 22.67 &  \nd   &  2.025 &   9.95 &  \nd   & 0.046 & 21.23\\
    &      &    & 21.82 &  \nd   &  2.434 &  12.98 &  \nd   & 0.035 & 20.20\\
 89 & 1828 & S  & 23.77 &  \nd   &  1.464 &  14.55 &  \nd   & 0.060 & 21.52\\
    &      &    & 22.74 &  \nd   &  1.654 &  16.49 &  \nd   & 0.057 & 20.53\\
 90 &  538 & S  & 22.31 &  \nd   &  1.833 &   4.82 &  \nd   & 0.033 & 21.29\\
    &      &    & 21.17 &  \nd   &  1.867 &   4.86 &  \nd   & 0.030 & 20.18\\
 91 & 1407 & S  & 22.92 &  \nd   &  1.394 &  10.17 &  \nd   & 0.145 & 20.40\\
    &      &    & 21.82 &  \nd   &  1.521 &  10.89 &  \nd   & 0.127 & 19.43\\
 92 & 1886 & S  & 23.38 &  \nd   &  0.794 &  12.61 &  \nd   & 0.036 & 22.06\\
    &      &    & 22.45 &  \nd   &  0.833 &  13.40 &  \nd   & 0.041 & 21.07\\
 93 & 1199 & S  & 21.63 &  \nd   &  2.942 &   3.41 &  \nd   & 0.075 & 19.76\\
    &      &    & 20.03 &  \nd   &  3.016 &   3.32 &  \nd   & 0.063 & 18.42\\
 94 & 1743 & S  & 23.30 &  \nd   &  1.136 &  10.41 &  \nd   &  \nd  &  \nd \\
    &      &    & 22.23 &  \nd   &  1.178 &  10.72 &  \nd   &  \nd  &  \nd \\
 95 & 1539 & S  & 25.25 &  \nd   &  1.907 &  26.30 &  \nd   & 0.231 & 20.94\\
    &      &    & 23.74 &  \nd   &  1.622 &  22.38 &  \nd   & 0.265 & 19.84\\
 96 & 1185 & S  & 24.49 &  \nd   &  1.601 &  18.50 &  \nd   & 0.057 & 20.88\\
    &      &    & 23.39 &  \nd   &  1.712 &  21.16 &  \nd   & 0.050 & 19.94\\
 97 & 1826 & S  & 22.64 &  \nd   &  1.522 &   7.06 &  \nd   & 0.024 & 20.12\\
    &      &    & 21.45 &  \nd   &  1.508 &   6.87 &  \nd   & 0.025 & 18.94\\
 98 & 1512$^{(1)}$ & cS & 31.34 &  0.377 & 15.578 & 490.00 &   0.37 &  \nd  &  \nd \\
    &      &    & 26.35 &  0.281 &  7.104 &  76.82 &   0.38 &  \nd  &  \nd \\
 99 & 1489 & S  & 23.66 &  \nd   &  0.993 &  10.40 &  \nd   & 0.051 & 22.39\\
    &      &    & 22.65 &  \nd   &  1.012 &  11.09 &  \nd   & 0.058 & 21.54\\
100 & 1661 & S  & 26.49 &  \nd   &  2.342 &  58.07 &  \nd   & 0.079 & 20.31\\
    &      &    & 24.63 &  \nd   &  1.931 &  39.27 &  \nd   & 0.082 & 19.28\\
\enddata
\tablecomments{For each galaxy, the first row reports parameters
  in the $g-$band, the second in the $z-$band. Surface
  brightnesses are not extinction corrected. Columns 1 and 2 list the
ID and VCC numbers of the galaxies; column 3 shows whether the profile
is best described by a core-S\'ersic (cS) or S\'ersic (S) model (\S 4.2.1). The
next five columns list the parameters of the best fit model, as in
equations 7 and 8; for the core-S\'ersic models, $I_e$ represents the
surface brightness measured at one effective radius, and is related to
$I_b$ (equation 9), as $I_e = I_b~{\rm exp}\{b_n[(r_b/r_e)^{1/n}
  -1]\}$. The last two columns list the half-light radius and total
magnitude of the nuclear King model, when fitted.\newline
$^{(1)}$ Based on the dIrr/dE nature of this object, the irregular
profile shape, and the large discrepancy between the values of $r_e$ measured in
the two filters, $r_e$ and all integrated quantities for this galaxy are deemed unreliable.
}
\end{deluxetable}

\clearpage

\begin{landscape}
\begin{deluxetable}{rrllrcccrrrc}
\tabletypesize{\scriptsize}
\tablecaption{Global Structural Parameters for Program Galaxies.\label{tab4}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & 
\colhead{VCC} & 
\colhead{RA (J2000)} & 
\colhead{Dec (J2000)} & 
\colhead{$r_e$} & 
\colhead{$\mu(r_e)$} &
\colhead{$\langle \mu(r_e) \rangle$} &
\colhead{$\langle \epsilon \rangle$} &
\colhead{$\langle B4 \rangle$} &
\colhead{$\langle \Theta \rangle$} & 
\colhead{m} &
\colhead{$g-z$}\\ 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{(arcsec)} & 
\colhead{(mag arcsec$^{-2}$)} &
\colhead{(mag arcsec$^{-2}$)} &
\colhead{} &
\colhead{} &
\colhead{(degrees)} & 
\colhead{(mag)} &
\colhead{(mag)}
}
\startdata
  1 & 1226 & 12:29:46.74 & +8:00:01.463 & 209.15 & 99.99 & 21.96 & 0.09$\pm$0.02 & -0.002$\pm$ 0.002 & -19.9$\pm$  2.8 &  8.37 &  1.60$\pm$0.03\\
    &      &             &              & 212.51 & 99.99 & 20.42 & 0.09$\pm$0.02 & -0.003$\pm$ 0.003 & -18.9$\pm$  2.1 &  6.79 &      \\
  2 & 1316 & 12:30:49.42 & +12:23:28.35 & 171.71 & 99.99 & 21.96 & 0.02$\pm$0.04 &  0.001$\pm$ 0.007 &  46.1$\pm$ 37.1 &  8.79 &  1.60$\pm$0.04\\
    &      &             &              & 170.74 & 99.99 & 20.35 & 0.02$\pm$0.01 &  0.001$\pm$ 0.007 &  15.8$\pm$ 36.7 &  7.19 &      \\
  3 & 1978 & 12:43:40.08 & +11:33:09.23 &  99.34 & 22.83 & 21.06 & 0.11$\pm$0.04 & -0.004$\pm$ 0.003 & -83.6$\pm$  4.4 &  9.08 &  1.62$\pm$0.02\\
    &      &             &              & 100.05 & 21.21 & 19.45 & 0.11$\pm$0.05 & -0.004$\pm$ 0.004 & -83.4$\pm$  3.6 &  7.45 &      \\
  4 &  881 & 12:26:11.76 & +12:56:46.06 & 411.84 & 99.99 & 23.60 & 0.19$\pm$0.02 & -0.005$\pm$ 0.006 & -57.2$\pm$  4.9 &  8.53 &  1.57$\pm$0.05\\
    &      &             &              & 440.99 & 99.99 & 22.19 & 0.19$\pm$0.02 & -0.005$\pm$ 0.006 & -57.2$\pm$  4.9 &  6.97 &      \\
  5 &  798 & 12:25:24.06 & +18:11:28.88 & 170.82 & 99.99 & 22.23 & 0.24$\pm$0.04 &  0.007$\pm$ 0.006 &  30.2$\pm$  1.1 &  9.07 &  1.38$\pm$0.03\\
    &      &             &              & 160.68 & 99.99 & 20.70 & 0.23$\pm$0.03 &  0.008$\pm$ 0.005 &  30.0$\pm$  0.8 &  7.68 &      \\
  6 &  763 & 12:25:03.71 & +12:53:12.89 & 149.73 & 99.99 & 22.03 & 0.18$\pm$0.02 & -0.002$\pm$ 0.012 & -51.8$\pm$  7.2 &  9.16 &  1.56$\pm$0.01\\
    &      &             &              & 158.16 & 99.99 & 20.58 & 0.18$\pm$0.02 & -0.003$\pm$ 0.012 & -52.5$\pm$  7.0 &  7.59 &      \\
  7 &  731 & 12:24:28.35 & +7:19:04.060 & 116.14 & 99.99 & 22.04 & 0.25$\pm$0.03 & -0.002$\pm$ 0.008 &  43.9$\pm$  0.5 &  9.72 &  1.53$\pm$0.05\\
    &      &             &              & 124.16 & 99.99 & 20.61 & 0.25$\pm$0.04 & -0.001$\pm$ 0.006 &  43.8$\pm$  0.4 &  8.15 &      \\
  8 & 1535 & \nd  & \nd  & \nd  & \nd  & \nd  &\nd   &\nd   & \nd  & \nd  & \nd  \\
  9 & 1903 & 12:42:02.31 & +11:38:48.73 & 106.75 & 23.99 & 21.93 & 0.34$\pm$0.02 &  0.028$\pm$ 0.010 & -16.8$\pm$  0.2 &  9.79 &  1.53$\pm$0.04\\
    &      &             &              & 126.44 & 99.99 & 20.69 & 0.35$\pm$0.02 &  0.028$\pm$ 0.009 & -16.3$\pm$  0.6 &  8.18 &      \\
 10 & 1632 & 12:35:39.83 & +12:33:21.24 &  85.93 & 23.58 & 21.61 & 0.05$\pm$0.01 &  0.001$\pm$ 0.002 & -60.7$\pm$  2.6 &  9.94 &  1.61$\pm$0.04\\
    &      &             &              &  85.99 & 22.08 & 20.03 & 0.05$\pm$0.01 &  0.002$\pm$ 0.001 & -59.8$\pm$  1.9 &  8.36 &      \\
 11 & 1231 & 12:29:48.86 & +13:25:45.53 &  16.89 & 20.55 & 19.09 & 0.43$\pm$0.04 &  0.014$\pm$ 0.007 & -86.3$\pm$  0.2 & 10.95 &  1.53$\pm$0.01\\
    &      &             &              &  18.64 & 19.23 & 17.72 & 0.43$\pm$0.03 &  0.014$\pm$ 0.006 & -86.3$\pm$  0.2 &  9.38 &      \\
 12 & 2095 & 12:52:56.04 & +11:13:51.86 &  11.87 & 20.45 & 19.08 & 0.34$\pm$0.04 &  0.030$\pm$ 0.014 &  30.3$\pm$  0.3 & 11.71 &  1.44$\pm$0.01\\
    &      &             &              &  14.29 & 19.46 & 17.94 & 0.35$\pm$0.05 &  0.027$\pm$ 0.012 &  30.1$\pm$  0.3 & 10.17 &      \\
 13 & 1154 & 12:29:00.09 & +13:58:42.17 &  28.15 & 21.60 & 20.14 & 0.14$\pm$0.03 &  0.003$\pm$ 0.014 & -73.6$\pm$ 16.0 & 10.89 &  1.54$\pm$0.01\\
    &      &             &              &  29.50 & 20.04 & 18.65 & 0.15$\pm$0.02 &  0.003$\pm$ 0.017 & -73.9$\pm$ 16.5 &  9.31 &      \\
 14 & 1062 & 12:28:03.90 & +9:48:13.879 &  16.92 & 20.51 & 19.20 & 0.27$\pm$0.06 & -0.002$\pm$ 0.006 &  86.8$\pm$  0.7 & 11.06 &  1.53$\pm$0.01\\
    &      &             &              &  14.21 & 18.69 & 17.38 & 0.28$\pm$0.07 & -0.001$\pm$ 0.007 &  86.5$\pm$  1.0 &  9.62 &      \\
 15 & 2092 & 12:52:17.50 & +11:18:50.19 &  24.13 & 99.99 & 20.04 & 0.19$\pm$0.02 &  0.005$\pm$ 0.008 &  71.2$\pm$ 69.0 & 11.13 &  1.50$\pm$0.01\\
    &      &             &              &  31.45 & 20.72 & 18.92 & 0.20$\pm$0.02 &  0.006$\pm$ 0.009 &  70.0$\pm$ 68.8 &  9.44 &      \\
 16 &  369 & 12:19:45.26 & +12:47:53.47 &   7.93 & 20.09 & 18.71 & 0.06$\pm$0.03 &  0.008$\pm$ 0.008 &  -5.2$\pm$ 37.9 & 12.22 &  1.57$\pm$0.01\\
    &      &             &              &   7.74 & 18.36 & 17.10 & 0.06$\pm$0.04 &  0.009$\pm$ 0.008 &  -5.5$\pm$ 37.7 & 10.66 &      \\
 17 &  759 & 12:24:55.37 & +11:42:15.97 &  26.18 & 21.65 & 20.43 & 0.31$\pm$0.04 & -0.004$\pm$ 0.016 & -88.0$\pm$  0.6 & 11.34 &  1.54$\pm$0.01\\
    &      &             &              &  27.27 & 20.20 & 18.96 & 0.32$\pm$0.04 & -0.005$\pm$ 0.016 & -88.4$\pm$  0.7 &  9.79 &      \\
 18 & 1692 & 12:36:53.46 & +7:14:46.355 &   9.50 & 19.76 & 18.54 & 0.35$\pm$0.09 &  0.000$\pm$ 0.007 & -21.7$\pm$  0.3 & 11.65 &  1.53$\pm$0.01\\
    &      &             &              &   9.34 & 18.19 & 17.00 & 0.36$\pm$0.09 & -0.002$\pm$ 0.007 & -21.1$\pm$  1.0 & 10.15 &      \\
 19 & 1030 & \nd  & \nd  & \nd  & \nd  & \nd  &\nd   &\nd   & \nd  & \nd  & \nd  \\
 20 & 2000 & 12:44:31.97 & +11:11:25.05 &  10.45 & 20.15 & 18.80 & 0.40$\pm$0.04 &  0.005$\pm$ 0.009 & -84.9$\pm$  2.2 & 11.71 &  1.51$\pm$0.01\\
    &      &             &              &   9.44 & 18.51 & 17.14 & 0.40$\pm$0.03 &  0.004$\pm$ 0.009 & -85.3$\pm$  2.1 & 10.27 &      \\
 21 &  685 & 12:23:57.84 & +16:41:36.29 &  11.91 & 20.47 & 18.96 & 0.36$\pm$0.08 &  0.012$\pm$ 0.016 &  28.1$\pm$  0.3 & 11.59 &  1.55$\pm$0.01\\
    &      &             &              &  11.20 & 18.83 & 17.33 & 0.36$\pm$0.07 &  0.011$\pm$ 0.016 &  28.1$\pm$  0.3 & 10.09 &      \\
 22 & 1664 & 12:36:27.02 & +11:26:20.12 &  15.76 & 20.98 & 19.61 & 0.34$\pm$0.07 &  0.000$\pm$ 0.004 &  46.8$\pm$  0.6 & 11.63 &  1.54$\pm$0.01\\
    &      &             &              &  15.91 & 19.62 & 18.09 & 0.34$\pm$0.07 & -0.002$\pm$ 0.005 &  46.2$\pm$  1.1 & 10.08 &      \\
 23 &  654 & 12:23:35.28 & +16:43:20.64 &  21.63 & 21.92 & 20.65 & 0.14$\pm$0.07 &  0.003$\pm$ 0.007 &  67.4$\pm$ 24.0 & 11.98 &  1.45$\pm$0.01\\
    &      &             &              &  20.78 & 20.47 & 19.12 & 0.14$\pm$0.07 &  0.003$\pm$ 0.007 &  68.0$\pm$ 25.8 & 10.54 &      \\
 24 &  944 & 12:26:50.64 & +9:35:03.122 &  12.57 & 20.59 & 19.30 & 0.39$\pm$0.05 &  0.004$\pm$ 0.027 &  48.7$\pm$  0.6 & 11.81 &  1.48$\pm$0.01\\
    &      &             &              &  11.61 & 18.94 & 17.71 & 0.41$\pm$0.05 &  0.005$\pm$ 0.027 &  48.4$\pm$  0.8 & 10.39 &      \\
 25 & 1938 & 12:42:47.40 & +11:26:32.44 &  14.79 & 21.22 & 19.62 & 0.49$\pm$0.12 &  0.009$\pm$ 0.016 & -54.7$\pm$  0.5 & 11.77 &  1.49$\pm$0.01\\
    &      &             &              &  13.36 & 19.63 & 18.01 & 0.51$\pm$0.12 &  0.010$\pm$ 0.021 & -54.3$\pm$  0.6 & 10.38 &      \\
 26 & 1279 & 12:30:17.45 & +12:19:42.49 &  11.45 & 20.27 & 19.25 & 0.20$\pm$0.07 & -0.003$\pm$ 0.013 & -32.1$\pm$  2.8 & 11.96 &  1.46$\pm$0.01\\
    &      &             &              &  12.01 & 19.01 & 17.86 & 0.20$\pm$0.06 & -0.006$\pm$ 0.013 & -31.6$\pm$  3.3 & 10.47 &      \\
 27 & 1720 & 12:37:30.58 & +9:33:17.531 &  32.75 & 22.81 & 21.32 & 0.24$\pm$0.01 &  0.002$\pm$ 0.003 &  32.2$\pm$  0.4 & 11.75 &  1.44$\pm$0.02\\
    &      &             &              &  27.45 & 21.08 & 19.60 & 0.25$\pm$0.01 &  0.003$\pm$ 0.003 &  32.3$\pm$  0.5 & 10.41 &      \\
 28 &  355 & 12:19:30.57 & +14:52:42.38 &   9.78 & 20.69 & 19.02 & 0.13$\pm$0.06 &  0.012$\pm$ 0.025 &  -9.4$\pm$ 16.4 & 12.08 &  1.52$\pm$0.01\\
    &      &             &              &   8.83 & 19.03 & 17.31 & 0.13$\pm$0.06 &  0.012$\pm$ 0.026 &  -8.8$\pm$ 15.0 & 10.59 &      \\
 29 & 1619 & 12:35:30.65 & +12:13:14.22 &  10.55 & 20.23 & 19.30 & 0.58$\pm$0.13 &  0.020$\pm$ 0.013 &  -1.2$\pm$  0.7 & 12.18 &  1.42$\pm$0.01\\
    &      &             &              &  10.13 & 18.87 & 17.84 & 0.58$\pm$0.12 &  0.020$\pm$ 0.012 &  -1.4$\pm$  0.5 & 10.81 &      \\
 30 & 1883 & 12:41:32.75 & +7:18:53.211 &  24.99 & 21.97 & 20.74 & 0.21$\pm$0.02 &  0.000$\pm$ 0.005 & -45.2$\pm$  8.6 & 11.76 &  1.32$\pm$0.01\\
    &      &             &              &  25.02 & 20.64 & 19.39 & 0.21$\pm$0.02 &  0.000$\pm$ 0.005 & -45.1$\pm$  8.7 & 10.40 &      \\
 31 & 1242 & 12:29:53.57 & +14:04:07.00 &  16.88 & 21.82 & 20.32 & 0.25$\pm$0.09 &  0.000$\pm$ 0.009 &  78.7$\pm$  0.6 & 12.19 &  1.46$\pm$0.01\\
    &      &             &              &  16.67 & 20.41 & 18.83 & 0.26$\pm$0.09 &  0.000$\pm$ 0.009 &  79.1$\pm$  1.1 & 10.73 &      \\
 32 &  784 & 12:25:14.74 & +15:36:25.46 &  14.36 & 21.39 & 19.97 & 0.17$\pm$0.06 &  0.005$\pm$ 0.008 & -83.5$\pm$  3.2 & 12.19 &  1.43$\pm$0.01\\
    &      &             &              &  13.79 & 99.99 & 18.47 & 0.17$\pm$0.06 &  0.006$\pm$ 0.009 & -83.8$\pm$  2.8 & 10.77 &      \\
 33 & 1537 & 12:34:06.13 & +11:19:17.51 &   8.01 & 20.33 & 19.08 & 0.14$\pm$0.04 & -0.006$\pm$ 0.022 &  60.5$\pm$ 69.2 & 12.56 &  1.45$\pm$0.01\\
    &      &             &              &   7.92 & 18.81 & 17.61 & 0.17$\pm$0.06 & -0.004$\pm$ 0.023 &  89.7$\pm$ 76.8 & 11.12 &      \\
 34 &  778 & 12:25:12.33 & +14:45:43.70 &   5.90 & 19.79 & 18.52 & 0.18$\pm$0.04 &  0.003$\pm$ 0.006 & -16.0$\pm$  5.3 & 12.67 &  1.47$\pm$0.01\\
    &      &             &              &   5.19 & 18.18 & 16.84 & 0.18$\pm$0.04 &  0.002$\pm$ 0.006 & -15.1$\pm$  6.5 & 11.27 &      \\
 35 & 1321 & 12:30:52.27 & +16:45:31.36 &  37.07 & 23.62 & 22.12 & 0.10$\pm$0.04 &  0.003$\pm$ 0.004 & -73.5$\pm$ 54.7 & 12.28 &  1.33$\pm$0.06\\
    &      &             &              &  30.00 & 21.75 & 20.43 & 0.10$\pm$0.04 &  0.001$\pm$ 0.004 & -74.3$\pm$ 55.4 & 11.05 &      \\
 36 &  828 & 12:25:41.72 & +12:48:37.20 &  10.87 & 20.99 & 19.88 & 0.32$\pm$0.09 & -0.019$\pm$ 0.011 & -37.5$\pm$  1.5 & 12.71 &  1.48$\pm$0.01\\
    &      &             &              &  10.56 & 19.52 & 18.36 & 0.32$\pm$0.09 & -0.021$\pm$ 0.012 & -37.1$\pm$  2.3 & 11.25 &      \\
 37 & 1250 & 12:29:59.11 & +12:20:55.40 &  15.85 & 22.04 & 20.40 & 0.50$\pm$0.09 &  0.016$\pm$ 0.019 &  26.5$\pm$  2.0 & 12.40 &  1.21$\pm$0.01\\
    &      &             &              &  16.55 & 21.06 & 19.26 & 0.49$\pm$0.09 &  0.016$\pm$ 0.019 &  26.5$\pm$  1.6 & 11.17 &      \\
 38 & 1630 & 12:35:38.05 & +12:15:50.17 &  13.53 & 21.40 & 20.19 & 0.28$\pm$0.03 & -0.005$\pm$ 0.013 &  69.3$\pm$  0.4 & 12.54 &  1.50$\pm$0.01\\
    &      &             &              &  13.35 & 19.70 & 18.66 & 0.28$\pm$0.03 & -0.005$\pm$ 0.014 &  69.0$\pm$  0.7 & 11.03 &      \\
 39 & 1146 & 12:28:57.58 & +13:14:31.13 &  20.71 & 22.42 & 21.28 & 0.16$\pm$0.08 &  0.006$\pm$ 0.006 &   6.2$\pm$  0.6 & 12.70 &  1.36$\pm$0.07\\
    &      &             &              &  18.29 & 99.99 & 19.77 & 0.17$\pm$0.09 &  0.007$\pm$ 0.004 &   6.7$\pm$  0.8 & 11.46 &      \\
 40 & 1025 & 12:27:36.71 & +8:09:14.989 &  11.13 & 21.26 & 19.83 & 0.07$\pm$0.03 &  0.001$\pm$ 0.003 &  35.1$\pm$  8.2 & 12.61 &  1.43$\pm$0.01\\
    &      &             &              &  10.12 & 19.67 & 18.24 & 0.07$\pm$0.03 & -0.001$\pm$ 0.003 &  38.6$\pm$  9.4 & 11.22 &      \\
 41 & 1303 & 12:30:40.65 & +9:00:55.580 &  15.18 & 21.83 & 20.58 & 0.25$\pm$0.04 & -0.004$\pm$ 0.009 &  61.5$\pm$  3.7 & 12.68 &  1.42$\pm$0.02\\
    &      &             &              &  12.89 & 20.02 & 18.89 & 0.26$\pm$0.04 & -0.005$\pm$ 0.009 &  60.6$\pm$  4.5 & 11.35 &      \\
 42 & 1913 & 12:42:10.69 & +7:40:35.584 &  14.97 & 21.91 & 20.77 & 0.50$\pm$0.12 & -0.007$\pm$ 0.016 &  -4.0$\pm$  0.9 & 12.90 &  1.43$\pm$0.01\\
    &      &             &              &  14.74 & 20.48 & 19.32 & 0.50$\pm$0.12 & -0.008$\pm$ 0.014 &  -3.8$\pm$  1.0 & 11.48 &      \\
 43 & 1327 & 12:30:57.85 & +12:16:14.95 &   6.61 & 20.39 & 19.08 & 0.30$\pm$0.10 &  0.006$\pm$ 0.025 &   6.8$\pm$  4.2 & 12.99 &  1.63$\pm$0.01\\
    &      &             &              &   5.64 & 18.46 & 17.28 & 0.32$\pm$0.10 &  0.006$\pm$ 0.021 &   6.1$\pm$  2.0 & 11.53 &      \\
 44 & 1125 & 12:28:43.32 & +11:45:18.07 &  13.26 & 21.77 & 20.45 & 0.68$\pm$0.03 &  0.037$\pm$ 0.026 &  31.3$\pm$  0.4 & 12.85 &  1.42$\pm$0.01\\
    &      &             &              &  11.16 & 99.99 & 18.93 & 0.69$\pm$0.03 &  0.038$\pm$ 0.022 &  31.3$\pm$  0.4 & 11.69 &      \\
 45 & 1475 & 12:33:05.12 & +16:15:56.13 &   9.49 & 99.99 & 19.94 & 0.30$\pm$0.16 &  0.011$\pm$ 0.008 &  -5.8$\pm$  0.6 & 13.06 &  1.35$\pm$0.01\\
    &      &             &              &   9.49 & 99.99 & 18.61 & 0.30$\pm$0.15 &  0.010$\pm$ 0.008 &  -5.3$\pm$  0.6 & 11.73 &      \\
 46 & 1178 & 12:29:21.26 & +8:09:24.564 &   6.58 & 20.48 & 19.15 & 0.31$\pm$0.03 &  0.009$\pm$ 0.003 &   4.3$\pm$  0.3 & 13.06 &  1.47$\pm$0.01\\
    &      &             &              &   5.83 & 18.85 & 17.49 & 0.32$\pm$0.03 &  0.010$\pm$ 0.003 &   4.5$\pm$  0.5 & 11.67 &      \\
 47 & 1283 & 12:30:18.39 & +13:34:40.06 &  19.28 & 22.50 & 21.44 & 0.30$\pm$0.13 & -0.001$\pm$ 0.008 &  19.4$\pm$  2.0 & 13.02 &  1.47$\pm$0.03\\
    &      &             &              &  19.46 & 21.20 & 19.98 & 0.32$\pm$0.13 &  0.000$\pm$ 0.009 &  19.3$\pm$  1.6 & 11.53 &      \\
 48 & 1261 & 12:30:10.35 & +10:46:45.83 &  21.07 & 22.90 & 21.90 & 0.29$\pm$0.11 &  0.001$\pm$ 0.006 & -47.1$\pm$  2.8 & 13.29 &  1.20$\pm$0.05\\
    &      &             &              &  20.24 & 21.74 & 20.64 & 0.29$\pm$0.12 &  0.001$\pm$ 0.007 & -46.3$\pm$  3.5 & 12.12 &      \\
 49 &  698 & 12:24:05.01 & +11:13:04.29 &  16.01 & 22.42 & 21.06 & 0.38$\pm$0.12 & -0.008$\pm$ 0.005 & -83.2$\pm$  0.9 & 13.04 &  1.38$\pm$0.02\\
    &      &             &              &  15.20 & 21.03 & 19.59 & 0.38$\pm$0.12 & -0.009$\pm$ 0.006 & -83.6$\pm$  0.7 & 11.69 &      \\
 50 & 1422 & 12:32:14.21 & +10:15:04.81 &  19.35 & 23.17 & 22.03 & 0.27$\pm$0.04 &  0.011$\pm$ 0.008 & -20.4$\pm$  4.5 & 13.60 &  1.27$\pm$0.08\\
    &      &             &              &  22.10 & 22.20 & 20.96 & 0.28$\pm$0.05 &  0.010$\pm$ 0.012 & -20.4$\pm$  4.1 & 12.24 &      \\
 51 & 2048 & 12:47:15.26 & +10:12:12.42 &  11.90 & 22.34 & 21.19 & 0.54$\pm$0.02 &  0.027$\pm$ 0.014 &  18.7$\pm$  0.7 & 13.82 &  1.22$\pm$0.01\\
    &      &             &              &  12.64 & 21.31 & 20.06 & 0.55$\pm$0.02 &  0.030$\pm$ 0.015 &  18.8$\pm$  0.8 & 12.56 &      \\
 52 & 1871 & 12:41:15.76 & +11:23:13.92 &   6.94 & 21.40 & 20.33 & 0.14$\pm$0.02 & -0.001$\pm$ 0.005 &  27.9$\pm$  1.7 & 14.13 &  1.45$\pm$0.01\\
    &      &             &              &   7.04 & 19.96 & 18.91 & 0.14$\pm$0.02 &  0.000$\pm$ 0.006 &  28.0$\pm$  1.7 & 12.68 &      \\
 53 &    9 & 12:09:22.19 & +13:59:33.33 &  29.62 & 23.96 & 23.17 & 0.18$\pm$0.18 & -0.020$\pm$ 0.057 & -66.0$\pm$  9.2 & 13.81 &  1.15$\pm$0.15\\
    &      &             &              &  36.14 & 23.14 & 22.21 & 0.15$\pm$0.22 & -0.008$\pm$ 0.059 & -70.1$\pm$ 49.4 & 12.43 &      \\
 54 &  575 & 12:22:43.29 & +8:11:53.328 & 490.00 & 99.99 & 26.89 & 0.34$\pm$0.05 &  0.001$\pm$ 0.008 &  63.2$\pm$  2.8 & 11.44 &  1.35$\pm$0.04\\
    &      &             &              & 490.00 & 99.99 & 25.55 & 0.34$\pm$0.05 & -0.001$\pm$ 0.010 &  62.4$\pm$  2.3 & 10.10 &      \\
 55 & 1910 & 12:42:08.70 & +11:45:15.69 &  12.63 & 22.55 & 21.62 & 0.19$\pm$0.06 & -0.002$\pm$ 0.010 & -48.7$\pm$  9.9 & 14.12 &  1.41$\pm$0.04\\
    &      &             &              &  12.07 & 21.19 & 20.15 & 0.19$\pm$0.06 & -0.003$\pm$ 0.013 & -48.8$\pm$ 36.9 & 12.75 &      \\
 56 & 1049 & 12:27:54.84 & +8:05:25.200 &   9.94 & 22.65 & 21.66 & 0.17$\pm$0.02 &  0.002$\pm$ 0.004 &  37.3$\pm$  1.8 & 14.68 &  1.10$\pm$0.04\\
    &      &             &              &   8.38 & 21.35 & 20.33 & 0.17$\pm$0.02 &  0.001$\pm$ 0.009 &  36.8$\pm$  2.3 & 13.71 &      \\
 57 &  856 & 12:25:57.96 & +10:03:13.98 &  14.96 & 23.01 & 22.12 & 0.09$\pm$0.04 &  0.004$\pm$ 0.015 &  87.5$\pm$ 29.7 & 14.25 &  1.22$\pm$0.09\\
    &      &             &              &  16.94 & 22.02 & 21.05 & 0.10$\pm$0.03 & -0.002$\pm$ 0.028 &  80.3$\pm$ 27.9 & 12.91 &      \\
 58 &  140 & 12:15:12.60 & +14:25:59.39 &   9.27 & 99.99 & 20.91 & 0.29$\pm$0.02 &  0.001$\pm$ 0.007 &   0.8$\pm$  2.6 & 14.08 &  1.22$\pm$0.02\\
    &      &             &              &   9.27 & 99.99 & 19.69 & 0.29$\pm$0.04 &  0.002$\pm$ 0.016 &   0.7$\pm$  3.2 & 12.86 &      \\
 59 & 1355 & 12:31:20.19 & +14:06:55.28 &  24.67 & 99.99 & 23.40 & 0.20$\pm$0.08 & -0.008$\pm$ 0.044 &  28.8$\pm$ 48.4 & 14.44 &  1.19$\pm$0.01\\
    &      &             &              &  30.63 & 99.99 & 22.45 & 0.19$\pm$0.09 & -0.006$\pm$ 0.043 &  42.2$\pm$ 56.6 & 13.02 &      \\
 60 & 1087 & 12:28:14.84 & +11:47:23.83 &  18.98 & 23.28 & 22.26 & 0.23$\pm$0.07 & -0.004$\pm$ 0.020 & -76.8$\pm$  8.0 & 13.87 &  1.29$\pm$0.07\\
    &      &             &              &  20.49 & 22.18 & 21.06 & 0.10$\pm$0.06 &  0.010$\pm$ 0.041 & -79.0$\pm$ 47.4 & 12.51 &      \\
 61 & 1297 & 12:30:31.95 & +12:29:24.36 &   2.33 & 18.90 & 17.71 & 0.14$\pm$0.05 &  0.007$\pm$ 0.003 &  88.5$\pm$  4.6 & 13.88 &  1.53$\pm$0.01\\
    &      &             &              &   2.29 & 17.39 & 16.14 & 0.13$\pm$0.05 &  0.007$\pm$ 0.003 &  89.9$\pm$  3.6 & 12.34 &      \\
 62 & 1861 & 12:40:58.57 & +11:11:03.61 &  15.26 & 99.99 & 22.14 &      \nd      &        \nd        &       \nd       & 14.22 &  1.33$\pm$0.13\\
    &      &             &              &  18.36 & 22.09 & 21.05 &      \nd      &        \nd        &       \nd       & 12.74 &      \\
 63 &  543 & 12:22:19.58 & +14:45:39.80 &  17.14 & 23.43 & 22.29 & 0.45$\pm$0.06 & -0.005$\pm$ 0.015 & -53.9$\pm$  4.9 & 14.12 &  1.24$\pm$0.02\\
    &      &             &              &  18.29 & 22.26 & 21.14 & 0.45$\pm$0.08 & -0.010$\pm$ 0.024 & -53.4$\pm$  6.9 & 12.83 &      \\
 64 & 1431 & 12:32:23.39 & +11:15:46.55 &   9.95 & 22.12 & 21.28 & 0.04$\pm$0.03 & -0.002$\pm$ 0.006 & -19.5$\pm$  8.6 & 14.29 &  1.42$\pm$0.04\\
    &      &             &              &   9.96 & 20.75 & 19.85 & 0.04$\pm$0.03 & -0.002$\pm$ 0.011 & -21.5$\pm$  9.3 & 12.86 &      \\
 65 & 1528 & 12:33:51.62 & +13:19:22.14 &   9.90 & 22.45 & 21.32 & 0.17$\pm$0.08 &  0.002$\pm$ 0.006 & -83.1$\pm$  1.3 & 14.34 &  1.29$\pm$0.04\\
    &      &             &              &   9.88 & 21.21 & 20.03 & 0.17$\pm$0.07 &  0.003$\pm$ 0.007 & -83.5$\pm$  1.5 & 13.06 &      \\
 66 & 1695 & 12:36:54.85 & +12:31:10.67 &  20.21 & 23.94 & 22.76 & 0.32$\pm$0.06 & -0.008$\pm$ 0.008 &  36.8$\pm$  5.2 & 14.23 &  1.15$\pm$0.10\\
    &      &             &              &  27.05 & 23.22 & 21.99 & 0.30$\pm$0.05 & -0.004$\pm$ 0.009 &  37.3$\pm$  6.4 & 12.83 &      \\
 67 & 1833 & 12:40:19.67 & +15:56:06.72 &   7.38 & 21.74 & 20.79 & 0.30$\pm$0.01 &  0.003$\pm$ 0.006 &  -5.2$\pm$  0.7 & 14.46 &  1.21$\pm$0.02\\
    &      &             &              &   7.73 & 20.74 & 19.65 & 0.30$\pm$0.02 &  0.002$\pm$ 0.013 &  -5.5$\pm$  0.8 & 13.21 &      \\
 68 &  437 & 12:20:48.91 & +17:29:12.84 &  25.13 & 99.99 & 22.82 & 0.28$\pm$0.07 & -0.008$\pm$ 0.014 &  76.7$\pm$  4.1 & 13.82 &  1.26$\pm$0.13\\
    &      &             &              &  26.11 & 22.84 & 21.60 & 0.28$\pm$0.07 & -0.007$\pm$ 0.013 &  76.3$\pm$  4.9 & 12.52 &      \\
 69 & 2019 & 12:45:20.48 & +13:41:32.33 &  15.36 & 99.99 & 22.35 & 0.28$\pm$0.13 &  0.004$\pm$ 0.009 & -32.1$\pm$ 14.2 & 14.42 &  1.19$\pm$0.06\\
    &      &             &              &  19.18 & 22.56 & 21.42 & 0.25$\pm$0.10 &  0.004$\pm$ 0.021 & -31.7$\pm$ 16.4 & 13.01 &      \\
 70 &   33 & 12:11:07.71 & +14:16:28.59 &   9.16 & 22.62 & 21.83 & 0.11$\pm$0.05 &  0.001$\pm$ 0.031 &  32.5$\pm$ 64.6 & 15.03 &  1.10$\pm$0.01\\
    &      &             &              &   9.19 & 21.53 & 20.74 &      \nd      &        \nd        &       \nd       & 13.93 &      \\
 71 &  200 & 12:16:33.68 & +13:01:54.19 &  12.80 & 23.34 & 22.32 & 0.13$\pm$0.06 &  0.001$\pm$ 0.011 &  -7.5$\pm$  7.3 & 14.79 &  1.21$\pm$0.07\\
    &      &             &              &  13.12 & 22.37 & 21.13 & 0.14$\pm$0.06 &  0.003$\pm$ 0.014 &  -6.3$\pm$  7.9 & 13.55 &      \\
 72 &  571 & 12:22:41.19 & +7:57:00.240 &  13.26 & 23.50 & 22.37 & 0.43$\pm$0.02 & -0.010$\pm$ 0.037 & -72.5$\pm$  0.7 & 14.77 &  1.10$\pm$0.07\\
    &      &             &              &  14.13 & 22.36 & 21.37 & 0.43$\pm$0.02 & -0.009$\pm$ 0.022 & -71.8$\pm$  0.9 & 13.63 &      \\
 73 &   21 & 12:10:23.13 & +10:11:19.22 &   9.76 & 22.64 & 21.74 & 0.37$\pm$0.14 & -0.017$\pm$ 0.061 & -81.1$\pm$  4.9 & 14.79 &  0.82$\pm$0.04\\
    &      &             &              &  12.28 & 22.23 & 21.18 & 0.36$\pm$0.16 & -0.011$\pm$ 0.063 & -81.8$\pm$  8.3 & 13.74 &      \\
 74 & 1488 & 12:33:13.43 & +9:23:49.796 &   9.31 & 22.68 & 21.62 & 0.35$\pm$0.03 &  0.012$\pm$ 0.041 &  81.3$\pm$  2.4 & 14.78 &  0.88$\pm$0.06\\
    &      &             &              &  10.50 & 21.91 & 20.88 & 0.35$\pm$0.04 &  0.009$\pm$ 0.075 &  80.4$\pm$  3.6 & 13.78 &      \\
 75 & 1779 & 12:39:04.80 & +14:43:52.22 &  10.77 & 23.00 & 21.90 & 0.46$\pm$0.09 & -0.002$\pm$ 0.035 &  38.6$\pm$  6.8 & 14.74 &  0.92$\pm$0.04\\
    &      &             &              &  11.29 & 21.98 & 21.01 & 0.45$\pm$0.06 &  0.000$\pm$ 0.024 &  39.0$\pm$  5.7 & 13.75 &      \\
 76 & 1895 & 12:41:52.02 & +9:24:09.966 &  10.07 & 22.79 & 21.89 & 0.50$\pm$0.04 &  0.003$\pm$ 0.023 &  38.9$\pm$  1.8 & 14.88 &  1.11$\pm$0.05\\
    &      &             &              &  10.43 & 21.87 & 20.81 & 0.50$\pm$0.05 &  0.005$\pm$ 0.023 &  39.2$\pm$  4.6 & 13.73 &      \\
 77 & 1499 & 12:33:19.77 & +12:51:12.46 &   5.50 & 99.99 & 20.64 & 0.45$\pm$0.08 & -0.007$\pm$ 0.035 &  57.2$\pm$  2.9 & 14.94 &  0.51$\pm$0.02\\
    &      &             &              &   6.48 & 21.15 & 20.23 & 0.41$\pm$0.08 & -0.003$\pm$ 0.029 &  57.5$\pm$  2.7 & 14.18 &      \\
 78 & 1545 & 12:34:11.55 & +12:02:55.60 &  11.24 & 23.30 & 22.02 & 0.16$\pm$0.07 & -0.001$\pm$ 0.006 &  65.5$\pm$  3.6 & 14.77 &  1.34$\pm$0.07\\
    &      &             &              &  10.74 & 21.86 & 20.60 & 0.16$\pm$0.07 & -0.003$\pm$ 0.005 &  63.4$\pm$  4.9 & 13.45 &      \\
 79 & 1192 & 12:29:30.26 & +7:59:34.565 &   7.46 & 22.21 & 20.83 & 0.26$\pm$0.11 &  0.006$\pm$ 0.005 &  29.8$\pm$ 69.8 & 14.48 &  1.52$\pm$0.03\\
    &      &             &              &   7.21 & 99.99 & 19.27 & 0.27$\pm$0.11 &  0.008$\pm$ 0.003 &  26.5$\pm$ 60.0 & 12.98 &      \\
 80 & 1857 & 12:40:53.21 & +10:28:32.38 &  20.82 & 24.04 & 23.41 & 0.50$\pm$0.10 & -0.006$\pm$ 0.234 & -69.1$\pm$ 39.6 & 14.82 &  0.92$\pm$0.15\\
    &      &             &              &  21.88 & 23.26 & 22.50 &      \nd      &        \nd        &       \nd       & 13.81 &      \\
 81 & 1075 & 12:28:12.43 & +10:17:52.81 &  14.63 & 23.71 & 22.78 & 0.32$\pm$0.08 &  0.002$\pm$ 0.036 &  25.2$\pm$  6.9 & 14.96 &  1.20$\pm$0.14\\
    &      &             &              &  17.86 & 22.84 & 21.79 & 0.32$\pm$0.08 &  0.002$\pm$ 0.036 &  32.0$\pm$ 66.6 & 13.54 &      \\
 82 & 1948 & 12:42:58.16 & +10:40:54.61 &  10.94 & 23.57 & 22.71 & 0.29$\pm$0.07 &  0.017$\pm$ 0.025 &  85.1$\pm$  2.7 & 15.52 &  1.05$\pm$0.14\\
    &      &             &              &  12.22 & 22.63 & 21.77 & 0.29$\pm$0.05 &  0.019$\pm$ 0.026 &  84.1$\pm$  5.1 & 14.34 &      \\
 83 & 1627 & 12:35:37.26 & +12:22:55.20 &   3.88 & 21.12 & 20.05 & 0.09$\pm$0.04 &  0.001$\pm$ 0.003 & -78.2$\pm$  2.0 & 15.11 &  1.42$\pm$0.02\\
    &      &             &              &   4.04 & 99.99 & 18.66 & 0.08$\pm$0.03 &  0.004$\pm$ 0.005 & -79.2$\pm$  2.4 & 13.64 &      \\
 84 & 1440 & 12:32:33.41 & +15:24:55.54 &   7.87 & 22.41 & 21.14 & 0.02$\pm$0.01 &  0.001$\pm$ 0.004 &  80.0$\pm$ 24.7 & 14.67 &  1.26$\pm$0.03\\
    &      &             &              &   7.82 & 21.22 & 19.86 & 0.02$\pm$0.01 &  0.001$\pm$ 0.004 &  80.5$\pm$ 36.8 & 13.40 &      \\
 85 &  230 & 12:17:19.68 & +11:56:35.66 &   9.82 & 23.24 & 22.40 & 0.13$\pm$0.05 & -0.003$\pm$ 0.017 &  34.5$\pm$ 30.4 & 15.45 &  1.17$\pm$0.11\\
    &      &             &              &   9.22 & 22.09 & 21.16 & 0.15$\pm$0.06 & -0.001$\pm$ 0.019 &  36.5$\pm$ 44.4 & 14.34 &      \\
 86 & 2050 & 12:47:20.67 & +12:09:58.95 &  10.83 & 23.25 & 22.29 & 0.49$\pm$0.07 &  0.009$\pm$ 0.020 & -55.5$\pm$ 34.9 & 15.12 &  1.16$\pm$0.05\\
    &      &             &              &  11.77 & 22.29 & 21.23 & 0.49$\pm$0.07 &  0.012$\pm$ 0.022 & -55.7$\pm$ 34.7 & 13.88 &      \\
 87 & 1993 & 12:44:12.03 & +12:56:30.93 &   8.58 & 23.46 & 22.20 & 0.06$\pm$0.12 &  0.002$\pm$ 0.015 & -31.1$\pm$ 16.3 & 15.54 &  1.23$\pm$0.08\\
    &      &             &              &  10.96 & 22.54 & 21.31 & 0.06$\pm$0.13 &  0.003$\pm$ 0.020 & -41.9$\pm$ 35.1 & 14.11 &      \\
 88 &  751 & 12:24:48.38 & +18:11:42.49 &  10.01 & 22.62 & 21.64 & 0.45$\pm$0.03 &  0.005$\pm$ 0.013 & -48.1$\pm$  1.1 & 14.64 &  1.33$\pm$0.04\\
    &      &             &              &  12.98 & 22.01 & 20.68 & 0.45$\pm$0.03 &  0.005$\pm$ 0.014 & -48.2$\pm$  0.9 & 13.12 &      \\
 89 & 1828 & 12:40:13.38 & +12:52:28.99 &  14.61 & 23.93 & 22.90 & 0.25$\pm$0.07 &  0.000$\pm$ 0.034 & -16.9$\pm$  6.9 & 15.09 &  1.25$\pm$0.12\\
    &      &             &              &  16.54 & 22.88 & 21.81 & 0.25$\pm$0.09 & -0.004$\pm$ 0.027 & -16.5$\pm$ 32.3 & 13.72 &      \\
 90 &  538 & 12:22:14.78 & +7:10:01.014 &   4.87 & 22.44 & 21.34 & 0.07$\pm$0.02 &  0.001$\pm$ 0.005 &  59.5$\pm$  9.8 & 15.91 &  1.16$\pm$0.01\\
    &      &             &              &   4.91 & 21.30 & 20.19 & 0.07$\pm$0.02 &  0.000$\pm$ 0.006 &  56.1$\pm$ 10.4 & 14.74 &      \\
 91 & 1407 & 12:32:02.79 & +11:53:23.65 &  10.26 & 22.99 & 22.08 & 0.15$\pm$0.03 &  0.000$\pm$ 0.016 & -30.9$\pm$  4.4 & 15.03 &  1.23$\pm$0.08\\
    &      &             &              &  10.95 & 22.00 & 20.93 & 0.15$\pm$0.03 &  0.000$\pm$ 0.019 & -28.3$\pm$ 11.2 & 13.74 &      \\
 92 & 1886 & 12:41:39.39 & +12:14:50.04 &  12.73 & 23.53 & 22.81 & 0.39$\pm$0.06 &  0.001$\pm$ 0.069 &  -2.6$\pm$  8.5 & 15.29 &  1.00$\pm$0.14\\
    &      &             &              &  13.52 & 22.63 & 21.86 & 0.39$\pm$0.05 &  0.011$\pm$ 0.015 &  -1.9$\pm$  2.7 & 14.21 &      \\
 93 & 1199 & 12:29:35.05 & +8:03:29.008 &   3.53 & 21.84 & 20.47 & 0.10$\pm$0.10 & -0.001$\pm$ 0.006 &  59.2$\pm$ 48.7 & 15.74 &  1.56$\pm$0.01\\
    &      &             &              &   3.43 & 20.06 & 18.85 & 0.11$\pm$0.10 &  0.000$\pm$ 0.005 &  36.3$\pm$ 36.0 & 14.18 &      \\
 94 & 1743 & 12:38:06.74 & +10:04:56.22 &  10.41 & 23.33 & 22.55 & 0.55$\pm$0.05 & -0.020$\pm$ 0.100 & -49.9$\pm$  2.4 & 15.47 &  1.14$\pm$0.10\\
    &      &             &              &  10.72 & 22.39 & 21.45 & 0.57$\pm$0.06 & -0.015$\pm$ 0.021 & -49.5$\pm$  2.7 & 14.31 &      \\
 95 & 1539 & 12:34:06.81 & +12:44:29.66 &  26.53 & 25.27 & 24.27 & 0.09$\pm$0.04 & -0.008$\pm$ 0.029 &  50.0$\pm$ 63.2 & 15.15 &  1.21$\pm$0.13\\
    &      &             &              &  22.50 & 23.72 & 22.82 & 0.13$\pm$0.05 &  0.001$\pm$ 0.038 &  52.7$\pm$ 75.9 & 14.06 &      \\
 96 & 1185 & 12:29:23.53 & +12:27:03.16 &  18.61 & 24.55 & 23.58 & 0.10$\pm$0.06 & -0.002$\pm$ 0.019 & -11.0$\pm$ 45.4 & 15.24 &  1.28$\pm$0.17\\
    &      &             &              &  21.27 & 23.52 & 22.44 & 0.09$\pm$0.05 &  0.003$\pm$ 0.024 & -14.3$\pm$ 70.1 & 13.81 &      \\
 97 & 1826 & 12:40:11.23 & +9:53:46.504 &   7.18 & 22.68 & 21.78 & 0.20$\pm$0.06 & -0.003$\pm$ 0.008 & -47.1$\pm$  3.5 & 15.51 &  1.16$\pm$0.05\\
    &      &             &              &   6.99 & 21.58 & 20.59 & 0.20$\pm$0.05 & -0.004$\pm$ 0.016 & -46.1$\pm$  4.2 & 14.37 &      \\
 98 & 1512$^{(1)}$ & 12:33:34.72 & +11:15:42.28 & 497.50 & 99.99 & 29.26 & 0.24$\pm$0.04 & -0.006$\pm$ 0.016 &  57.1$\pm$  8.1 & 13.79 &  1.19$\pm$0.13\\
    &      &             &              &  77.23 & 26.57 & 24.67 & 0.23$\pm$0.05 & -0.004$\pm$ 0.015 &  55.0$\pm$  6.2 & 13.24 &      \\
 99 & 1489 & 12:33:13.93 & +10:55:42.08 &  10.46 & 23.68 & 22.98 & 0.35$\pm$0.06 &  0.003$\pm$ 0.067 &  63.8$\pm$ 13.5 & 15.89 &  1.08$\pm$0.17\\
    &      &             &              &  11.15 & 22.75 & 21.96 & 0.35$\pm$0.13 & -0.010$\pm$ 0.065 &  68.5$\pm$ 34.9 & 14.73 &      \\
100 & 1661 & 12:36:24.75 & +10:23:05.12 &  58.50 & 99.99 & 25.39 & 0.08$\pm$0.06 & -0.014$\pm$ 0.052 &  75.4$\pm$ 40.7 & 14.55 &  1.28$\pm$0.22\\
    &      &             &              &  39.49 & 24.60 & 23.61 & 0.05$\pm$0.10 &  0.007$\pm$ 0.043 & -77.3$\pm$ 59.8 & 13.63 &      \\
\enddata
\tablecomments{For each galaxy, the first row reports parameters
  in the $g-$band, the second in the $z-$band. Magnitudes and surface
  brightnesses are not extinction corrected.
  Columns 3 and 4 list the RA and Dec of the galaxy center, at J2000, measured directly from
  the images (to be compared to the values given in Table 1). Column 5 
  lists the effective radius of the galaxy; these coincide with the
  values listed in column 7 of Table 3 for galaxies best fit by a
  S\'ersic model, but are slightly larger for the galaxies best fit by a
  core-S\'ersic model (for which column 7 of Table 3 lists the $r_e$ of
  the S\'ersic model fitting the outer parts). Columns 6 and 7 list
  the surface brightness at $r_e$, measured directly from the images
  when possible, and the mean surface brightness within
  $r_e$, integrated from the best fitting model. 
  Columns 8, 9 and 10 list the average ellipticity, B4
  coefficient, and major axis position
  angle measured between  1\sec~and $r_e$. Average values are not
  listed if less than four points are available to compute the mean
  and standard deviation. Finally, the 
  magnitudes listed in the next to last column exclude
  the nucleus, and are obtained by integrating the best fit profile to
infinity. The colors listed in the last column are measured directly
from the surface brightness profile for 1\sec~$< r < r_e$. To avoid
errors associated with the background subtractions, surface brightness values
1 mag below the sky or fainter are excluded.\newline
$^{(1)}$ Based on the dIrr/dE nature of this object, the irregular
profile shape, and the large discrepancy between the values of $r_e$ measured in
the two filters, $r_e$ and all integrated quantities for this galaxy are deemed unreliable.}
\end{deluxetable}
